Abundances and Depletions of Neutron-Capture Elements in the Interstellar Medium

We present an extensive analysis of the gas-phase abundances and depletion behaviors of neutron-capture elements in the interstellar medium (ISM). Column densities (or upper limits to the column densities) of Ga II, Ge II, As II, Kr I, Cd II, Sn II, and Pb II are determined for a sample of 69 sight lines with high- and/or medium-resolution archival spectra obtained with the Space Telescope Imaging Spectrograph onboard the Hubble Space Telescope. An additional 59 sight lines with column density measurements reported in the literature are included in our analysis. Parameters that characterize the depletion trends of the elements are derived according to the methodology developed by Jenkins (2009; arXiv:0905.3173). (In an appendix, we present similar depletion results for the light element B.) The depletion patterns exhibited by Ga and Ge comport with expectations based on the depletion results obtained for many other elements. Arsenic exhibits much less depletion than expected, and its abundance in low-depletion sight lines may even be supersolar. We confirm a previous finding by Jenkins (2009; arXiv:0905.3173) that the depletion of Kr increases as the overall depletion level increases from one sight line to another. Cadmium shows no such evidence of increasing depletion. We find a significant amount of scatter in the gas-phase abundances of Sn and Pb. For Sn, at least, the scatter may be evidence of real intrinsic abundance variations due to s-process enrichment combined with inefficient mixing in the ISM.

==> (inline-0) <==
\begin{deluxetable}{lccccccccc}
\tablecolumns{10}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{Stellar Data}
\tablehead{ \colhead{Star} & \colhead{Name} & \colhead{Sp.~Type} & \colhead{Ref.} & \colhead{$V$} & \colhead{$E(\bv)$\tablenotemark{a}} & \colhead{$l$} & \colhead{$b$} & \colhead{$d$\tablenotemark{a}} & \colhead{$z$} \\
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{(kpc)} & \colhead{(kpc)} }
\startdata
HD~1383     & \ldots         & B1 II     & 1 & 7.63 & 0.37 & 119.02 &  $-$0.89 & 2.9 & $-$0.05 \\
HD~13268    & \ldots         & O8 Vnn    & 1 & 8.18 & 0.23 & 133.96 &  $-$4.99 & 2.1 & $-$0.18 \\
HD~13745    & V354 Per       & O9.7 IIn  & 1 & 7.90 & 0.34 & 134.58 &  $-$4.96 & 3.2 & $-$0.28 \\
HD~14434    & \ldots         & O5.5 Vnfp & 1 & 8.49 & 0.38 & 135.08 &  $-$3.82 & 3.5 & $-$0.23 \\
HD~22951    & 40 Per         & B0.5 V    & 1 & 4.98 & 0.19 & 158.92 & $-$16.70 & $0.32\pm0.02$ & $-$0.05 \\
HD~23180    & $o$ Per        & B1 III    & 1 & 3.83 & 0.22 & 160.36 & $-$17.74 & $0.34\pm0.09$ & $-$0.18 \\
HD~24190    & \ldots         & B2 Vn     & 1 & 7.45 & 0.23 & 160.39 & $-$15.18 & $0.27\pm0.05$ & $-$0.28 \\
HD~24398    & $\zeta$ Per    & B1 Ib     & 1 & 2.85 & 0.27 & 162.29 & $-$16.69 & $0.23\pm0.01$ & $-$0.23 \\
HD~24534    & X~Per          & O9.5 III  & 1 & 6.72 & 0.31 & 163.08 & $-$17.14 & 2.1 & $-$0.61 \\
HD~27778    & 62 Tau         & B3 V      & 1 & 6.33 & 0.34 & 172.76 & $-$17.39 & $0.28\pm0.05$ & $-$0.08 \\
HD~36841    & \ldots         & O8        & 1 & 8.58 & 0.31 & 204.26 & $-$17.22 & 4.9  & $-$1.46 \\
HD~37021    & $\theta^1$ Ori & B3 V      & 1 & 7.96 & 0.42 & 209.01 & $-$19.38 & 0.56 & $-$0.19 \\
HD~37061    & $\nu$ Ori      & B0.5 V    & 1 & 6.83 & 0.44 & 208.92 & $-$19.27 & 0.64 & $-$0.21 \\
HD~43818    & 11 Gem         & B0 II     & 1 & 6.92 & 0.45 & 188.49 &  $+$3.87 & 1.9  & +0.13 \\
HD~52266    & \ldots         & O9 IVn    & 1 & 7.23 & 0.22 & 219.13 &  $-$0.68 & 1.8  & $-$0.02 \\
HD~69106    & \ldots         & B0.5 IVnn & 1 & 6.90 & 0.14 & 254.52 &  $-$1.33 & $0.48\pm0.11$ & $-$0.01 \\
HD~79186    & GX Vel         & B5 Ia     & 1 & 5.00 & 0.23 & 267.36 &  $+$2.25 & 1.9 & +0.08 \\
HD~88115    & \ldots         & B1.5 IIn  & 1 & 8.31 & 0.12 & 285.32 &  $-$5.53 & 3.7 & $-$0.36 \\
HD~92554    & \ldots         & O9.5 IIn  & 1 & 9.50 & 0.34 & 287.60 &  $-$2.02 & 6.9 & $-$0.24 \\
HD~93205    & V560 Car       & O3 Vf+    & 1 & 7.75 & 0.34 & 287.57 &  $-$0.71 & 3.3 & $-$0.04 \\
HD~93222    & \ldots         & O7 IIIf   & 1 & 8.10 & 0.32 & 287.74 &  $-$1.02 & 3.6 & $-$0.06 \\
HD~93237    & DR Cha         & B5 III    & 2 & 5.97 & 0.08\tablenotemark{b} & 297.18 & $-$18.39 & $0.28\pm0.02$ & $-$0.09 \\
HD~99872    & \ldots         & B3 V      & 1 & 6.11 & 0.29 & 296.69 & $-$10.62 & $0.24\pm0.02$ & $-$0.04 \\
HD~99890    & \ldots         & B0 IIIn   & 1 & 8.31 & 0.17 & 291.75 &  $+$4.43 & 3.6 & +0.28 \\
HD~104705   & DF Cru         & B0 Ib     & 1 & 7.83 & 0.17 & 297.45 &  $-$0.34 & 5.0 & $-$0.03 \\
HD~108002   & \ldots         & B2 Ia/Iab & 2 & 6.95 & 0.22\tablenotemark{b} & 300.16 &  $-$2.48 & 3.7\tablenotemark{b} & $-$0.16 \\
HD~108639   & \ldots         & B0.2 III  & 1 & 7.81 & 0.26 & 300.22 &  $+$1.95 & 2.4 & +0.08 \\
HD~110434   & \ldots         & B8/B9 III & 2 & 7.57 & 0.06\tablenotemark{b} & 302.07 &  $-$3.60 & $0.30\pm0.05$ & $-$0.02 \\
HD~111934   & BU Cru         & B1.5 Ib   & 1 & 6.92 & 0.32 & 303.20 &  $+$2.51 & 2.3 & +0.10 \\
HD~114441   & V952 Cen       & B2 IVpe   & 3 & 8.05 & 0.27\tablenotemark{c} & 305.80 &  $+$7.40 & 1.2\tablenotemark{c} & +0.15 \\
HD~114886   & \ldots         & O9 IIIn   & 1 & 6.89 & 0.32 & 305.52 &  $-$0.83 & 1.8 & $-$0.03 \\
HD~116781   & V967 Cen       & B0 IIIne  & 1 & 7.62 & 0.31 & 307.05 &  $-$0.07 & 2.2 & $-$0.00 \\
HD~121968   & \ldots         & B1 V      & 1 &10.26 & 0.11 & 333.97 & $+$55.84 & 3.8 & +3.14 \\
HD~122879   & \ldots         & B0 Ia     & 1 & 6.50 & 0.29 & 312.26 &  $+$1.79 & 3.3 & +0.10 \\
HD~124314   & \ldots         & O6 Vnf    & 1 & 6.64 & 0.43 & 312.67 &  $-$0.42 & 1.4 & $-$0.01 \\
HD~137595   & \ldots         & B3 Vn     & 1 & 7.49 & 0.18 & 336.72 & $+$18.86 & 0.50 & +0.16 \\
HD~147683   & V760 Sco       & B4V+B4V   & 1 & 7.05 & 0.28 & 344.86 & $+$10.09 & $0.39\pm0.10$ & +0.07 \\
HD~147888   & $\rho$ Oph D   & B3 V      & 1 & 6.74 & 0.42 & 353.65 & $+$17.71 & $0.12\pm0.01$ & +0.04 \\
HD~147889   & \ldots         & B2 III/IV & 4 & 7.90 & 0.91\tablenotemark{b} & 352.86 & $+$17.04 & $0.12\pm0.01$ & +0.03 \\
HD~148594   & \ldots         & B8 Vnn    & 1 & 6.90 & 0.18 & 350.93 & $+$13.94 & $0.17\pm0.02$ & +0.04 \\
HD~148937   & \ldots         & O6f?p     & 5 & 6.71 & 0.56\tablenotemark{b} & 336.37 &  $-$0.22 & 1.6\tablenotemark{b} & $-$0.01 \\
HD~152590   & V1297 Sco      & O7 V      & 1 & 8.48 & 0.37 & 344.84 &  $-$1.83 & 3.6 & +0.11 \\
HD~156110   & \ldots         & B3 Vn     & 1 & 7.58 & 0.03 &  70.99 & $+$35.71 & 0.62 & +0.36 \\
HD~157857   & \ldots         & O6.5 IIIf & 1 & 7.78 & 0.37 &  12.97 & $+$13.31 & 3.1 & +0.71 \\
HD~165246   & \ldots         & O8 Vn     & 1 & 7.60 & 0.33 &   6.40 &  $-$1.56 & 1.9 & $-$0.05 \\
HD~165955   & \ldots         & B3 Vn     & 1 & 9.19 & 0.12 & 357.41 &  $-$7.43 & 1.3 & $-$0.17 \\
HD~177989   & \ldots         & B0 III    & 1 & 9.34 & 0.11 &  17.81 & $-$11.88 & 6.0 & $-$1.24 \\
HD~185418   & \ldots         & B0.5 V    & 1 & 7.52 & 0.38 &  53.60 &  $-$2.17 & 1.2 & $-$0.05 \\
HD~187311   & \ldots         & B3 V      & 6 &10.23 & 0.06\tablenotemark{b} & 358.72 & $-$28.17 & 2.0\tablenotemark{b} & $-$0.95 \\
HD~192035   & RX Cyg         & B0 III-IVn& 1 & 8.22 & 0.28 &  83.33 &  $+$7.76 & 2.7 & +0.36 \\
HD~195965   & \ldots         & B0 V      & 1 & 6.98 & 0.19 &  85.71 &  $+$5.00 & $0.52\pm0.09$ & +0.05 \\
HD~198478   & 55 Cyg         & B3 Ia     & 1 & 4.86 & 0.43 &  85.75 &  $+$1.49 & $0.71\pm0.09$ & +0.02 \\
HD~198781   & \ldots         & B0.5 V    & 1 & 6.46 & 0.26 &  99.94 & $+$12.61 & $0.66\pm0.11$ & +0.14 \\
HD~203338   & V381 Cep       & B1:V:+M1Ibep& 7 & 5.75\tablenotemark{d} & 0.49\tablenotemark{b} &  98.18 &  $+$6.36 & 1.4\tablenotemark{b} & +0.16 \\
HD~203374   & \ldots         & B2 Vne    & 1 & 6.69 & 0.43 & 100.51 &  $+$8.62 & 0.34 & +0.05 \\
HD~207198   & \ldots         & O9.5 Ib-II& 1 & 5.94 & 0.47 & 103.14 &  $+$6.99 & $0.92\pm0.20$ & +0.11 \\
HD~207308   & \ldots         & B0.7 III-IV(n)& 1 & 7.49 & 0.44 & 103.11 &  $+$6.82 & 1.2 & +0.15 \\
HD~207538   & \ldots         & O9.5 V    & 1 & 7.30 & 0.51 & 101.60 &  $+$4.67 & 0.94 & +0.08 \\
HD~208266   & \ldots         & B1 V      & 7 & 8.14 & 0.45\tablenotemark{b} & 102.71 &  $+$4.98 & 0.95\tablenotemark{b} & +0.08 \\
HD~208947   & \ldots         & B2 V      & 1 & 6.40 & 0.16 & 106.55 &  $+$9.00 & $0.53\pm0.08$ & +0.08 \\
HD~209339   & \ldots         & B0 IV     & 1 & 6.69 & 0.24 & 104.58 &  $+$5.87 & 1.2 & +0.12 \\
HD~210809   & \ldots         & O9 Iab    & 1 & 7.56 & 0.28 &  99.85 &  $-$3.13 & 4.3 & $-$0.23 \\
HD~212791   & V408 Lac       & B3ne      & 1 & 8.02 & 0.18 & 101.64 &  $-$4.30 & 0.62 & $-$0.05 \\
HD~218915   & \ldots         & O9.5 Iabe & 1 & 7.20 & 0.21 & 108.06 &  $-$6.89 & 5.0 & $-$0.60 \\
HDE~232522   & \ldots        & B1 II     & 1 & 8.70 & 0.14 & 130.70 &  $-$6.71 & 6.1 & $-$0.71 \\
HDE~303308  & \ldots         & O3 Vf     & 1 & 8.17 & 0.33 & 287.59 &  $-$0.61 & 3.8 & $-$0.04 \\
HDE~308813  & \ldots         & O9.5 V    & 1 & 9.32 & 0.26 & 294.79 &  $-$1.61 & 3.1 & $-$0.09 \\
CPD$-$30~5410 & \ldots       & B1 Ib     & 8 &11.99 & 0.24\tablenotemark{b} &   1.67 &  $-$6.63 &27\tablenotemark{b} & $-$3.17 \\
CPD$-$59~2603 & V572 Car     & O5 V((f)) & 1 & 8.75 & 0.36 & 287.59 &  $-$0.69 & 3.5 & $-$0.04 \\
\enddata
\tablenotetext{a}{Values of $E(\bv)$ and $d$ are mainly from J09. Distances with error bars are from $\geq$$4\sigma$ \emph{Hipparcos} results (van Leeuwen 2007). Other exceptions are noted.}
\tablenotetext{b}{These values of $E(\bv)$ and $d$ were derived following the set of procedures outlined in Appendix B of B08, using intrinsic colors from Wegner (1994) and absolute visual magnitudes from B08.}
\tablenotetext{c}{These values of $E(\bv)$ and $d$ were obtained directly from Table 1 of B08.}
\tablenotetext{d}{The apparent $V$-band magnitude of this star is dominated by the cool component, which has $V=5.71$ (based on a transformation of the \emph{Tycho} magnitudes for this component; ESA 1997). The hot component has $V=9.24$ and is the one used to calculate the distance of 1.4~kpc.}
\tablerefs{(1) J09; (2) Houk \& Cowley 1975; (3) B08; (4) Houk \& Smith-Moore 1988; (5) Sota et al.~2014; (6) Hill 1970; (7) Simonson 1968; (8) Venn et al.~1998.}
\end{deluxetable}

\clearpage

\startlongtable
\begin{deluxetable}{lccccc}
\tablecolumns{6}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{STIS Data Sets}
\tablehead{ \colhead{Star} & \colhead{Data Set} & \colhead{Exp.~Time} & \colhead{Cen.~Wave.} & \colhead{Grating} & \colhead{Slit} \\
\colhead{} & \colhead{} & \colhead{(s)} & \colhead{(\AA{})} & \colhead{} & \colhead{(arcsec)} }
\startdata
HD~1383      & o5c07c     & 1440   & 1271      & E140H   & $0.2\times0.2$ \\
             & obkr7c     & 1200   & 1271      & E140H   & $0.2\times0.2$ \\
             & o6lz01     & 1200   & 1425      & E140M   & $0.2\times0.2$ \\
HD~13268     & o63506     & 1440   & 1425      & E140M   & $0.2\times0.2$ \\
HD~13745     & o6lz05     & 1200   & 1425      & E140M   & $0.2\times0.2$ \\
HD~14434     & o63508     & 1440   & 1425      & E140M   & $0.2\times0.2$ \\
HD~22951     & o64805--09 & 36133  & 1416      & E140H   & $0.2\times0.05$ \\
             & o6lv01     & 2773   & 1978      & E230M   & $0.2\times0.05$ \\
             & o6lv01     & 4341   & 2124      & E230M   & $0.2\times0.05$ \\
             & o6lv01     & 2760   & 2269      & E230M   & $0.2\times0.05$ \\
HD~23180     & o64801--04 & 27141  & 1416      & E140H   & $0.2\times0.05$ \\
HD~24190     & ob2604     & 1750   & 1234      & E140H   & $0.2\times0.09$ \\
             & o6lj02     & 2940   & 1271      & E140H   & $0.1\times0.03$ \\
             & o6lj02     & 1448   & 1453      & E140H   & $0.1\times0.03$ \\
HD~24398     & o64810--11 & 15100  & 1416      & E140H   & $0.2\times0.05$ \\
HD~24534\tablenotemark{a} & o66p01 & 10779 & 1343 & E140H & $0.2\times0.09$ \\
             & o64812--13 & 10728  & 1416      & E140H   & $0.1\times0.03$ \\
             & o66p02     & 1959   & 1526      & E140H   & $0.2\times0.09$ \\
             & o66p04     & 10799  & 2163      & E230H   & $0.2\times0.09$ \\
HD~27778     & o59s01     & 4313   & 1271      & E140H   & $0.2\times0.09$ \\
             & o6lb01     & 9297   & 2263      & E230H   & $0.2\times0.2$ \\
HD~36841     & o63516     & 1440   & 1425      & E140M   & $0.2\times0.2$ \\
HD~37021     & o59s02     & 1643   & 1271      & E140H   & $0.2\times0.09$ \\
             & o6lb02     & 4301   & 2263      & E230H   & $0.2\times0.09$ \\
HD~37061     & ob2606     & 1714   & 1234      & E140H   & $0.2\times0.09$ \\
             & o59s03     & 1087   & 1271      & E140H   & $0.1\times0.03$ \\
             & o6lb03     & 9272   & 2263      & E230H   & $0.2\times0.2$ \\
HD~43818     & o5c07i     & 1440   & 1271      & E140H   & $0.2\times0.2$ \\
HD~52266     & ob2608     & 1712   & 1234      & E140H   & $0.2\times0.09$ \\
             & o5c027     & 360    & 1271      & E140H   & $0.2\times0.2$ \\
HD~69106     & ob2657     & 1894   & 1234      & E140H   & $0.2\times0.09$ \\
             & o5lh03     & 1285   & 1271      & E140H   & $0.1\times0.03$ \\
HD~79186     & o5c092     & 360    & 1271      & E140H   & $0.2\times0.2$ \\
HD~88115     & o54305     & 3900   & 1271      & E140H   & $0.1\times0.03$ \\
             & o6lz30     & 600    & 1425      & E140M   & $0.2\times0.2$ \\
HD~92554     & o6lz36     & 1200   & 1425      & E140M   & $0.2\times0.2$ \\
HD~93205     & o4qx01     & 1200   & 1234      & E140H   & $0.2\times0.09$ \\
             & o4qx01     & 780    & 1416      & E140H   & $0.2\times0.09$ \\
HD~93222     & o4qx02     & 1680   & 1234      & E140H   & $0.2\times0.09$ \\
             & o4qx02     & 1140   & 1416      & E140H   & $0.2\times0.09$ \\
HD~93237     & o6lj0g     & 810    & 1271      & E140H   & $0.1\times0.03$ \\
             & o6lj0g     & 570    & 1453      & E140H   & $0.1\times0.03$ \\
HD~99872     & ob2603     & 2130   & 1234      & E140H   & $0.2\times0.09$ \\
             & o6lj0i     & 1890   & 1271      & E140H   & $0.1\times0.03$ \\
             & o6lj0i     & 1260   & 1453      & E140H   & $0.1\times0.03$ \\
HD~99890     & obkj03     & 16857  & 1234      & E140H   & $0.2\times0.2$ \\
             & obkr3k     & 600    & 1271      & E140H   & $0.2\times0.2$ \\
             & obkj02     & 11990  & 1416      & E140H   & $0.2\times0.2$ \\
             & o6lz45     & 600    & 1425      & E140M   & $0.2\times0.2$ \\
             & obkj01     & 12080  & 2013      & E230H   & $0.2\times0.2$ \\
HD~104705    & o57r01     & 2400   & 1271      & E140H   & $0.2\times0.09$ \\
             & o57r01     & 3320   & 1453      & E140H   & $0.2\times0.09$ \\
             & o57r01     & 2900   & 1489      & E140H   & $0.2\times0.09$ \\
HD~108002    & o6lj08     & 1560   & 1271      & E140H   & $0.1\times0.03$ \\
             & o6lj08     & 1590   & 1453      & E140H   & $0.1\times0.03$ \\
HD~108639    & ob2601     & 3730   & 1234      & E140H   & $0.2\times0.09$ \\
             & o6lj0a     & 1860   & 1271      & E140H   & $0.2\times0.09$ \\
             & o6lj0a     & 1800   & 1453      & E140H   & $0.2\times0.09$ \\
HD~110434    & o6lj0b     & 2130   & 1271      & E140H   & $0.1\times0.03$ \\
             & o6lj0b     & 1020   & 1453      & E140H   & $0.1\times0.03$ \\
HD~111934    & o5c03n     & 720    & 1271      & E140H   & $0.2\times0.2$ \\
HD~114441    & o6lz53     & 600    & 1425      & E140M   & $0.2\times0.2$ \\
HD~114886    & o6lj0d     & 1560   & 1271      & E140H   & $0.1\times0.03$ \\
             & o6lj0d     & 1590   & 1453      & E140H   & $0.1\times0.03$ \\
HD~116781    & o5lh05     & 1370   & 1271      & E140H   & $0.1\times0.03$ \\
HD~121968    & o57r02     & 4457   & 1271      & E140H   & $0.2\times0.09$ \\
             & o57r02     & 8383   & 1453      & E140H   & $0.2\times0.09$ \\
HD~122879    & ob2611     & 1990   & 1234      & E140H   & $0.2\times0.09$ \\
             & o5c037     & 360    & 1271      & E140H   & $0.2\times0.2$ \\
             & o5lh07     & 1416   & 1271      & E140H   & $0.1\times0.03$ \\
             & obkr37     & 600    & 1271      & E140H   & $0.2\times0.2$ \\
             & o6lz57     & 600    & 1489      & E140H   & $0.2\times0.2$ \\
HD~124314    & o54307     & 1466   & 1271      & E140H   & $0.1\times0.03$ \\
             & o6lz58     & 300    & 1489      & E140H   & $0.2\times0.2$ \\
HD~137595    & o6lj03     & 840    & 1271      & E140H   & $0.2\times0.09$ \\
             & o6lj03     & 711    & 1453      & E140H   & $0.2\times0.09$ \\
HD~147683    & o6lj06     & 2940   & 1271      & E140H   & $0.2\times0.09$ \\
             & o6lj06     & 1903   & 1453      & E140H   & $0.2\times0.09$ \\
HD~147888    & ob2602     & 4652   & 1234      & E140H   & $0.2\times0.09$ \\
             & o59s05     & 1656   & 1271      & E140H   & $0.2\times0.09$ \\
             & o6lb04     & 9296   & 2263      & E230H   & $0.2\times0.2$ \\
HD~147889    & ob3s07     & 5998   & 1425      & E140M   & $0.2\times0.2$ \\
             & ob3s07     & 5130   & 1978      & E230M   & $0.2\times0.2$ \\
HD~148594    & o5c04a     & 720    & 1271      & E140H   & $0.2\times0.2$ \\
HD~148937    & obkr42     & 600    & 1271      & E140H   & $0.2\times0.2$ \\
             & o6f301     & 883    & 1380      & E140H   & $0.2\times0.09$ \\
HD~152590    & o5c08p     & 1440   & 1271      & E140H   & $0.2\times0.2$ \\
             & o8na04     & 10316  & 1271      & E140H   & $0.2\times0.2$ \\
             & o6lz67     & 1200   & 1425      & E140M   & $0.2\times0.2$ \\
             & o6lb05     & 9540   & 2263      & E230H   & $0.2\times0.2$ \\
HD~156110    & o5c01k     & 360    & 1271      & E140H   & $0.2\times0.2$ \\
             & obkr1k     & 600    & 1271      & E140H   & $0.2\times0.2$ \\
HD~157857    & o5c04d     & 720    & 1271      & E140H   & $0.2\times0.2$ \\
             & obkr4d     & 600    & 1271      & E140H   & $0.2\times0.2$ \\
HD~165246    & ob2610     & 1722   & 1234      & E140H   & $0.2\times0.09$ \\
             & o8na05     & 4784   & 1271      & E140H   & $0.2\times0.2$ \\
HD~165955    & o63599     & 1440   & 1425      & E140M   & $0.2\times0.2$ \\
HD~177989    & o57r03     & 4557   & 1271      & E140H   & $0.2\times0.09$ \\
             & o57r03     & 8691   & 1453      & E140H   & $0.2\times0.09$ \\
             & o57r04     & 10356  & 1489      & E140H   & $0.2\times0.09$ \\
HD~185418    & ob2609     & 4645   & 1234      & E140H   & $0.2\times0.09$ \\
             & o5c01q     & 720    & 1271      & E140H   & $0.2\times0.2$ \\
             & obkr1q     & 600    & 1271      & E140H   & $0.2\times0.2$ \\
HD~187311    & o8pg05     & 2416   & 1425      & E140M   & $0.2\times0.2$ \\
HD~192035    & o6359k     & 1440   & 1425      & E140M   & $0.2\times0.2$ \\
HD~195965    & o6bg01     & 415    & 1307      & E140H   & $0.1\times0.03$ \\
             & o6bg01     & 300    & 1489      & E140H   & $0.2\times0.09$ \\
HD~198478    & o5c06j     & 720    & 1271      & E140H   & $0.2\times0.2$ \\
HD~198781    & o5c049     & 360    & 1271      & E140H   & $0.2\times0.2$ \\
             & obkr49     & 600    & 1271      & E140H   & $0.2\times0.2$ \\
HD~203338    & o5dn04     & 500    & 1425      & E140M   & $0.2\times0.06$ \\
             & o5dn04     & 350    & 1978      & E230M   & $0.2\times0.06$ \\
HD~203374    & o5lh08     & 3975   & 1271      & E140H   & $0.1\times0.03$ \\
             & o6lz90     & 600    & 1425      & E140M   & $0.2\times0.2$ \\
HD~207198    & o59s06     & 4711   & 1271      & E140H   & $0.2\times0.09$ \\
             & o6lb06     & 10482  & 2263      & E230H   & $0.2\times0.09$ \\
HD~207308    & o63y02     & 5322   & 1425      & E140M   & $0.2\times0.06$ \\
HD~207538    & o63y01     & 5382   & 1425      & E140M   & $0.2\times0.06$ \\
HD~208266    & o63y03     & 5322   & 1425      & E140M   & $0.2\times0.06$ \\
HD~208947    & o5lh0a     & 1428   & 1271      & E140H   & $0.1\times0.03$ \\
HD~209339    & o5lh0b     & 1416   & 1271      & E140H   & $0.1\times0.03$ \\
             & o6lz92     & 1200   & 1489      & E140H   & $0.2\times0.2$ \\
HD~210809    & ob2614     & 5035   & 1234      & E140H   & $0.2\times0.09$ \\
             & o5c01v     & 720    & 1271      & E140H   & $0.2\times0.2$ \\
             & obkr1v     & 600    & 1271      & E140H   & $0.2\times0.2$ \\
             & o6359t     & 720    & 1425      & E140M   & $0.2\times0.2$ \\
HD~212791    & o5c04q     & 1440   & 1271      & E140H   & $0.2\times0.2$ \\
HD~218915    & o57r05     & 2018   & 1271      & E140H   & $0.2\times0.09$ \\
             & o57r05     & 1300   & 1453      & E140H   & $0.2\times0.09$ \\
             & o57r05     & 1262   & 1489      & E140H   & $0.2\times0.09$ \\
HDE~232522   & obkj06     & 17166  & 1234      & E140H   & $0.2\times0.2$ \\
             & o5c08j     & 1440   & 1271      & E140H   & $0.2\times0.2$ \\
             & obkj05     & 12776  & 1416      & E140H   & $0.2\times0.2$ \\
             & obkj04     & 12799  & 2013      & E230H   & $0.2\times0.2$ \\
HDE~303308   & o4qx04     & 2220   & 1234      & E140H   & $0.2\times0.09$ \\
             & o4qx04     & 1560   & 1416      & E140H   & $0.2\times0.09$ \\
HDE~308813   & o63559     & 1440   & 1425      & E140M   & $0.2\times0.2$ \\
CPD$-$30~5410& o5a001     & 13850  & 1425      & E140M   & $0.2\times0.06$ \\
             & o5a002     & 5890   & 1978      & E230M   & $0.2\times0.06$ \\
CPD$-$59~2603& o4qx03     & 5160   & 1234      & E140H   & $0.2\times0.09$ \\
             & o4qx03     & 3180   & 1416      & E140H   & $0.2\times0.09$ \\
             & o4wn01     & 2087   & 1425      & E140M   & $0.2\times0.06$ \\
             & o4wn01     & 1500   & 1425      & E140M   & $0.2\times0.09$ \\
             & o4wn01     & 921    & 1425      & E140M   & $0.2\times0.2$ \\
\enddata
\tablenotetext{a}{In addition to the STIS data sets listed here for X~Per (HD~24534), we also examined the GHRS data set z2do0107t and the \emph{FUSE} data set p1930201.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lccc}
\tablecolumns{4}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{Atomic Data}
\tablehead{ \colhead{Species} & \colhead{$\lambda_0$} & \colhead{$f$} & \colhead{Ref.} \\
\colhead{} & \colhead{(\AA{})} & \colhead{} & \colhead{} }
\startdata
O~{\sc i}   & 1355.598 & 0.00000116 & 1 \\
Ga~{\sc ii} & 1414.402 & 1.77\phn\phn\phn\phn\phn\phn & 1 \\
Ge~{\sc ii} & 1237.059 & 0.872\phn\phn\phn\phn\phn & 2 \\
            & 1602.486 & 0.144\phn\phn\phn\phn\phn & 3 \\
As~{\sc ii} & 1263.770 & 0.259\phn\phn\phn\phn\phn & 3 \\
Kr~{\sc i}  & 1164.867 & 0.188\phn\phn\phn\phn\phn & 3 \\
            & 1235.838 & 0.204\phn\phn\phn\phn\phn & 3 \\
Cd~{\sc ii} & 2145.070 & 0.498\phn\phn\phn\phn\phn & 3 \\
            & 2265.715 & 0.247\phn\phn\phn\phn\phn & 3 \\
Sn~{\sc ii} & 1400.440 & 1.03\phn\phn\phn\phn\phn\phn & 3 \\
Pb~{\sc ii} & 1203.616 & 0.75\phn\phn\phn\phn\phn\phn & 4 \\
            & 1433.906 & 0.321\phn\phn\phn\phn\phn & 4 \\
\enddata
\tablerefs{(1) Morton 2003; (2) Heidarian et al.~2017; (3) Morton 2000; (4) Heidarian et al.~2015.}
\end{deluxetable}

\begin{deluxetable}{lccccccccccc}
\tablecolumns{12}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{Component Structure}
\tablehead{\colhead{Star} & \multicolumn{3}{c}{O~{\sc i}~$\lambda$1355} & \colhead{} & \multicolumn{3}{c}{Ga~{\sc ii}~$\lambda$1414} & \colhead{} & \multicolumn{3}{c}{Ge~{\sc ii}~$\lambda$1237} \\
\cline{2-4} \cline{6-8} \cline{10-12} \\
\colhead{} & \colhead{$v_{\mathrm{LSR}}$} & \colhead{$b$} & \colhead{$N$/$N_{\mathrm{tot}}$} & \colhead{} & \colhead{$v_{\mathrm{LSR}}$} & \colhead{$b$} & \colhead{$N$/$N_{\mathrm{tot}}$} & \colhead{} & \colhead{$v_{\mathrm{LSR}}$} & \colhead{$b$} & \colhead{$N$/$N_{\mathrm{tot}}$} \\
\colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{} & \colhead{} & \colhead{(km s$^{-1}$)} & \colhead{(km s$^{-1}$)} & \colhead{} }
\startdata
HD~14434    & $-$52.8  & 3.2    & 0.11   && $-$52.6  & 3.2  & 0.11   && $-$57.0  & 3.2    & 0.14 \\
            & $-$42.3  & 1.0    & 0.10   && $-$43.5  & 1.6  & 0.01   && $-$46.5  & 0.9    & 0.30 \\
            & \ldots   & \ldots & \ldots && $-$36.3  & 1.6  & 0.19   && \ldots   & \ldots & \ldots \\
            & $-$19.4  & 0.7    & 0.07   && $-$20.1  & 1.6  & 0.22   && $-$23.6  & 0.8    & 0.09 \\
            & $-$10.0  & 1.3    & 0.25   && $-$10.8  & 0.7  & 0.19   && $-$14.2  & 1.3    & 0.14 \\
            & $-$3.9   & 1.1    & 0.24   && $-$4.6   & 0.7  & 0.18   && $-$8.2   & 0.7    & 0.03 \\
            & +1.4     & 0.7    & 0.23   && +1.8     & 1.6  & 0.10   && $-$2.8   & 3.2    & 0.30 \\
\enddata
\tablecomments{Table 4 is published in its entirety in the machine-readable format. A portion is shown here for guidance regarding its form and content.}
\end{deluxetable}

\clearpage

\begin{longrotatetable}
\begin{deluxetable}{lcccccccc}
\tablecolumns{9}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Column Densities}
\tablehead{ \colhead{Star} & \colhead{log $N$(O~{\sc i})} & \colhead{log $N$(Ga~{\sc ii})} & \colhead{log $N$(Ge~{\sc ii})} & \colhead{log $N$(As~{\sc ii})} & \colhead{log $N$(Kr~{\sc i})} & \colhead{log $N$(Cd~{\sc ii})} & \colhead{log $N$(Sn~{\sc ii})} & \colhead{log $N$(Pb~{\sc ii})} }
\startdata
HD~1383     & $18.15^{+0.02}_{-0.02}$\tablenotemark{a}   & $12.07^{+0.05}_{-0.05}$   & $12.74^{+0.02}_{-0.02}$\tablenotemark{a}   & $<12.10$   & $12.52^{+0.08}_{-0.09}$\tablenotemark{a}   & \ldots   & $11.88^{+0.12}_{-0.17}$   & $<12.17$ \\
HD~13268    & $18.04^{+0.05}_{-0.06}$   & $11.58^{+0.10}_{-0.13}$   & $12.71^{+0.05}_{-0.06}$   & $<12.37$   & $<13.00$   & \ldots   & $<11.76$   & $<12.10$ \\
HD~13745    & $17.97^{+0.06}_{-0.06}$   & $11.76^{+0.06}_{-0.07}$   & $12.60^{+0.05}_{-0.06}$   & $<12.34$   & $<13.07$   & \ldots   & $<11.76$   & $<12.08$ \\
HD~14434    & $18.18^{+0.05}_{-0.06}$   & $11.94^{+0.06}_{-0.07}$   & $12.88^{+0.07}_{-0.08}$   & $<12.45$   & $<13.32$   & \ldots   & $<11.75$   & $<12.13$ \\
HD~22951    & $17.75^{+0.01}_{-0.01}$   & $11.20^{+0.02}_{-0.03}$   & \ldots   & \ldots   & \ldots   & \ldots   & $11.05^{+0.03}_{-0.03}$   & $<11.00$ \\
HD~23180    & $17.75^{+0.01}_{-0.01}$   & $11.10^{+0.04}_{-0.04}$   & \ldots   & \ldots   & \ldots   & \ldots   & $11.14^{+0.02}_{-0.02}$   & $11.27^{+0.08}_{-0.10}$ \\
HD~24190    & $17.86^{+0.03}_{-0.03}$   & $11.34^{+0.05}_{-0.06}$   & $12.31^{+0.03}_{-0.03}$   & $11.55^{+0.11}_{-0.14}$   & $12.27^{+0.03}_{-0.03}$   & \ldots   & $<11.13$   & $11.33^{+0.16}_{-0.24}$\tablenotemark{b} \\
HD~24398    & $17.78^{+0.01}_{-0.01}$   & $11.23^{+0.02}_{-0.02}$   & \ldots   & \ldots   & \ldots   & \ldots   & $11.16^{+0.03}_{-0.04}$   & $11.21^{+0.08}_{-0.10}$ \\
HD~24534    & $17.886^{+0.003}_{-0.004}$ & $11.21^{+0.01}_{-0.01}$   & $12.33^{+0.04}_{-0.04}$\tablenotemark{c}   & $11.38^{+0.06}_{-0.07}$   & $12.40^{+0.07}_{-0.08}$\tablenotemark{d}   & $11.10^{+0.03}_{-0.04}$\tablenotemark{e}   & $11.17^{+0.01}_{-0.01}$   & $11.13^{+0.06}_{-0.07}$ \\
HD~27778    & $17.81^{+0.02}_{-0.02}$   & \ldots   & $12.23^{+0.03}_{-0.03}$   & $<11.73$   & $12.28^{+0.04}_{-0.04}$   & $11.10^{+0.06}_{-0.07}$\tablenotemark{e}   & \ldots   & \ldots \\
HD~36841    & $17.64^{+0.07}_{-0.08}$   & $11.06^{+0.14}_{-0.22}$   & $12.01^{+0.07}_{-0.08}$   & $<12.03$   & $<12.35$   & \ldots   & $<11.38$   & $<11.80$ \\
HD~37021    & $18.14^{+0.02}_{-0.02}$   & \ldots   & $12.51^{+0.05}_{-0.05}$   & $11.58^{+0.15}_{-0.23}$   & $12.64^{+0.03}_{-0.04}$   & $11.08^{+0.10}_{-0.13}$\tablenotemark{e}   & \ldots   & \ldots \\
HD~37061    & $18.28^{+0.01}_{-0.01}$   & \ldots   & $12.55^{+0.05}_{-0.05}$   & $11.85^{+0.05}_{-0.05}$   & $12.72^{+0.01}_{-0.01}$   & $11.35^{+0.02}_{-0.03}$\tablenotemark{e}   & \ldots   & \ldots \\
HD~43818    & $18.21^{+0.02}_{-0.02}$   & \ldots   & $12.80^{+0.06}_{-0.07}$   & $<12.18$   & $12.76^{+0.12}_{-0.17}$     & \ldots   & \ldots   & \ldots   \\
HD~52266    & $18.00^{+0.03}_{-0.03}$   & \ldots   & $12.50^{+0.03}_{-0.04}$   & $<11.49$   & $12.16^{+0.06}_{-0.08}$     & \ldots   & \ldots   & $11.47^{+0.15}_{-0.23}$\tablenotemark{b}  \\
HD~69106    & $17.51^{+0.03}_{-0.03}$   & \ldots   & $12.27^{+0.02}_{-0.02}$   & $<11.36$   & $12.21^{+0.03}_{-0.04}$     & \ldots   & \ldots   & $11.10^{+0.13}_{-0.19}$\tablenotemark{b}  \\
HD~79186    & $17.93^{+0.03}_{-0.03}$   & \ldots   & $12.54^{+0.04}_{-0.05}$   & $<12.17$   & $12.41^{+0.07}_{-0.08}$     & \ldots   & \ldots   & \ldots   \\
HD~88115    & $17.76^{+0.04}_{-0.04}$\tablenotemark{a}   & $11.66^{+0.09}_{-0.11}$   & $12.26^{+0.04}_{-0.04}$\tablenotemark{a}   & $<12.04$   & $12.19^{+0.12}_{-0.17}$   & \ldots   & $<11.97$   & $<12.07$ \\
HD~92554    & $18.00^{+0.07}_{-0.08}$   & $11.77^{+0.07}_{-0.08}$   & $12.65^{+0.05}_{-0.05}$   & $<12.33$   & $<12.71$   & \ldots   & $<11.86$   & $<12.19$ \\
HD~93205    & $18.06^{+0.03}_{-0.03}$   & $11.84^{+0.04}_{-0.05}$   & $12.59^{+0.03}_{-0.03}$   & $<12.13$   & $12.40^{+0.12}_{-0.17}$   & \ldots   & $11.30^{+0.14}_{-0.21}$   & $<11.81$ \\
HD~93222    & $18.12^{+0.02}_{-0.02}$   & $11.86^{+0.04}_{-0.04}$   & $12.73^{+0.03}_{-0.03}$   & $<12.10$   & $12.34^{+0.11}_{-0.15}$   & \ldots   & $11.72^{+0.05}_{-0.06}$   & $<11.77$ \\
HD~93237    & $17.16^{+0.05}_{-0.05}$   & $10.70^{+0.07}_{-0.08}$   & $11.73^{+0.03}_{-0.04}$   & $<11.57$   & $<11.52$   & \ldots   & $11.01^{+0.06}_{-0.07}$   & $<11.18$ \\
HD~99872    & $17.78^{+0.03}_{-0.03}$   & $11.48^{+0.03}_{-0.03}$   & $12.33^{+0.04}_{-0.04}$   & $<11.56$   & $12.29^{+0.03}_{-0.04}$   & \ldots   & $11.12^{+0.09}_{-0.12}$   & $<11.46$ \\
HD~99890    & $17.77^{+0.01}_{-0.01}$   & $11.48^{+0.02}_{-0.03}$   & $12.38^{+0.02}_{-0.02}$   & $<11.47$   & $12.03^{+0.07}_{-0.08}$   & $<10.99$   & $10.96^{+0.07}_{-0.09}$   & $<11.20$ \\
HD~104705   & $17.88^{+0.03}_{-0.03}$   & $11.58^{+0.02}_{-0.02}$   & $12.43^{+0.03}_{-0.03}$   & $11.88^{+0.16}_{-0.25}$   & $12.23^{+0.11}_{-0.14}$   & \ldots   & $11.37^{+0.06}_{-0.06}$   & $<11.47$ \\
HD~108002   & $17.81^{+0.05}_{-0.05}$   & $11.55^{+0.05}_{-0.05}$   & $12.42^{+0.04}_{-0.04}$   & $<12.12$   & $<12.26$   & \ldots   & $11.55^{+0.13}_{-0.19}$   & $<11.72$ \\
HD~108639   & $18.03^{+0.03}_{-0.03}$   & $11.79^{+0.02}_{-0.02}$   & $12.64^{+0.02}_{-0.02}$   & $<11.63$   & $12.42^{+0.04}_{-0.04}$   & \ldots   & $11.40^{+0.09}_{-0.11}$   & $<11.61$ \\
HD~110434   & $17.57^{+0.04}_{-0.05}$   & $11.33^{+0.06}_{-0.07}$   & $12.12^{+0.04}_{-0.05}$   & $<11.92$   & $<11.89$   & \ldots   & $<11.08$   & $<11.64$ \\
HD~111934   & $17.95^{+0.03}_{-0.04}$   & \ldots   & $12.65^{+0.04}_{-0.04}$   & $<12.15$   & $<12.25$    & \ldots   & \ldots   & \ldots   \\
HD~114441   & $17.93^{+0.06}_{-0.07}$   & $11.68^{+0.08}_{-0.10}$   & $12.50^{+0.04}_{-0.05}$   & $<12.27$   & $<12.56$   & \ldots   & $<11.81$   & $<12.01$ \\
HD~114886   & $17.97^{+0.03}_{-0.03}$   & $11.74^{+0.03}_{-0.03}$   & $12.56^{+0.03}_{-0.04}$   & $<12.00$   & $12.43^{+0.10}_{-0.13}$   & \ldots   & $11.27^{+0.11}_{-0.14}$   & $<11.65$ \\
HD~116781   & $18.00^{+0.03}_{-0.04}$   & \ldots   & $12.48^{+0.04}_{-0.04}$   & $<12.14$   & $12.26^{+0.11}_{-0.14}$     & \ldots   & \ldots   & \ldots   \\
HD~121968   & $17.32^{+0.05}_{-0.06}$   & $11.05^{+0.05}_{-0.05}$   & $11.82^{+0.04}_{-0.04}$   & $<11.68$   & $<11.74$   & \ldots   & $<10.80$   & $<11.30$ \\
HD~122879   & $17.93^{+0.02}_{-0.02}$   & $11.58^{+0.03}_{-0.03}$   & $12.62^{+0.03}_{-0.03}$   & $<11.53$   & $12.51^{+0.04}_{-0.04}$   & \ldots   & $11.40^{+0.09}_{-0.11}$   & $<11.56$ \\
HD~124314   & $18.19^{+0.02}_{-0.02}$   & $11.85^{+0.03}_{-0.04}$   & $12.73^{+0.03}_{-0.03}$   & $<12.08$   & $12.68^{+0.06}_{-0.06}$   & \ldots   & $11.60^{+0.08}_{-0.10}$   & $<11.86$ \\
HD~137595   & $17.79^{+0.03}_{-0.03}$   & $11.09^{+0.08}_{-0.10}$   & $12.24^{+0.04}_{-0.04}$   & $<11.77$   & $12.33^{+0.06}_{-0.08}$   & \ldots   & $<10.97$   & $11.33^{+0.16}_{-0.26}$ \\
HD~147683   & $17.88^{+0.03}_{-0.03}$   & $11.38^{+0.05}_{-0.05}$   & $12.34^{+0.03}_{-0.04}$   & $<12.01$   & $12.45^{+0.05}_{-0.06}$   & \ldots   & $11.35^{+0.06}_{-0.07}$   & $<11.54$ \\
HD~147888   & $18.24^{+0.01}_{-0.01}$   & \ldots   & $12.49^{+0.05}_{-0.05}$   & $11.77^{+0.05}_{-0.06}$   & $12.71^{+0.02}_{-0.02}$   & $11.35^{+0.03}_{-0.03}$\tablenotemark{e}   & \ldots   & \ldots \\
HD~147889   & $17.96^{+0.04}_{-0.04}$   & $11.66^{+0.05}_{-0.05}$   & $12.54^{+0.08}_{-0.10}$   & $<12.26$   & $<12.71$   & $<11.97$   & $11.52^{+0.11}_{-0.14}$   & $11.85^{+0.12}_{-0.17}$ \\
HD~148594   & $17.91^{+0.02}_{-0.02}$   & \ldots   & $12.29^{+0.05}_{-0.05}$   & $<11.95$   & $12.39^{+0.07}_{-0.09}$   & \ldots   & \ldots   & \ldots \\
HD~148937   & $18.31^{+0.01}_{-0.01}$   & $11.82^{+0.04}_{-0.05}$   & $12.87^{+0.04}_{-0.05}$   & $<12.27$   & $<12.68$   & \ldots   & $<11.37$   & $<11.82$ \\
HD~152590   & $18.02^{+0.01}_{-0.01}$\tablenotemark{a}   & $11.59^{+0.08}_{-0.09}$   & $12.58^{+0.03}_{-0.03}$\tablenotemark{a}   & $11.60^{+0.12}_{-0.17}$   & $12.39^{+0.03}_{-0.04}$\tablenotemark{a}   & $11.23^{+0.11}_{-0.14}$\tablenotemark{e}   & $11.64^{+0.10}_{-0.13}$   & $<11.98$ \\
HD~156110   & $17.40^{+0.06}_{-0.07}$   & \ldots   & $11.52^{+0.05}_{-0.06}$   & $<11.64$   & $<11.69$     & \ldots   & \ldots   & \ldots   \\
HD~157857   & $18.09^{+0.02}_{-0.02}$   & \ldots   & $12.55^{+0.06}_{-0.07}$   & $<11.83$   & $<12.54$   & \ldots   & \ldots   & \ldots \\
HD~165246   & $18.08^{+0.01}_{-0.01}$   & \ldots   & $12.61^{+0.04}_{-0.04}$   & $<11.51$   & $12.47^{+0.02}_{-0.02}$   & \ldots   & \ldots   & $11.27^{+0.14}_{-0.20}$\tablenotemark{b} \\
HD~165955   & $17.70^{+0.06}_{-0.08}$   & $11.63^{+0.06}_{-0.07}$   & $12.44^{+0.03}_{-0.03}$   & $<12.11$   & $<12.34$   & \ldots   & $<11.55$   & $<11.94$ \\
HD~177989   & $17.80^{+0.03}_{-0.03}$   & $11.29^{+0.02}_{-0.02}$   & $12.24^{+0.02}_{-0.02}$   & $<11.91$   & $12.13^{+0.07}_{-0.09}$   & \ldots   & $11.00^{+0.08}_{-0.10}$   & $<11.26$ \\
HD~185418   & $18.05^{+0.03}_{-0.03}$   & \ldots   & $12.52^{+0.04}_{-0.04}$   & $<11.54$   & $12.44^{+0.02}_{-0.02}$     & \ldots   & \ldots   & \ldots   \\
HD~187311   & $17.34^{+0.09}_{-0.12}$   & $<11.21$   & $11.54^{+0.12}_{-0.17}$   & $<11.97$   & $<12.24$     & \ldots   & $<11.35$   & $<11.82$   \\
HD~192035   & $17.98^{+0.05}_{-0.06}$   & $11.58^{+0.08}_{-0.09}$   & $12.49^{+0.04}_{-0.04}$   & $<12.30$   & $<12.52$   & \ldots   & $<11.62$   & $<12.01$ \\
HD~195965   & $17.78^{+0.05}_{-0.05}$   & $11.39^{+0.05}_{-0.05}$   & $12.37^{+0.05}_{-0.05}$   & $<12.19$   & $<12.22$   & \ldots   & $<11.21$   & $<11.72$ \\
HD~198478   & $18.04^{+0.02}_{-0.02}$   & \ldots   & $12.75^{+0.05}_{-0.05}$   & $<12.05$   & $12.58^{+0.06}_{-0.07}$     & \ldots   & \ldots   & \ldots   \\
HD~198781   & $17.72^{+0.06}_{-0.07}$   & \ldots   & $12.34^{+0.03}_{-0.03}$   & $<11.65$   & $12.08^{+0.09}_{-0.11}$   & \ldots   & \ldots   & \ldots \\
HD~203338   & $17.83^{+0.07}_{-0.08}$   & $11.37^{+0.11}_{-0.14}$   & $12.48^{+0.04}_{-0.04}$   & $<12.26$   & $<12.58$   & $<11.78$   & $<11.62$   & $<12.04$ \\
HD~203374   & $17.99^{+0.01}_{-0.01}$\tablenotemark{a}   & $11.51^{+0.07}_{-0.09}$   & $12.56^{+0.02}_{-0.02}$\tablenotemark{a}   & $<11.81$   & $12.47^{+0.04}_{-0.04}$   & \ldots   & $<11.39$   & $<11.87$ \\
HD~207198   & $18.14^{+0.02}_{-0.02}$   & \ldots   & $12.63^{+0.03}_{-0.04}$   & $<11.82$   & $12.56^{+0.05}_{-0.06}$   & $11.25^{+0.07}_{-0.08}$\tablenotemark{e}   & \ldots   & \ldots \\
HD~207308   & $17.97^{+0.02}_{-0.02}$   & $11.53^{+0.04}_{-0.04}$   & $12.50^{+0.04}_{-0.04}$   & $11.77^{+0.16}_{-0.27}$   & $12.47^{+0.09}_{-0.11}$   & \ldots   & $11.15^{+0.15}_{-0.23}$   & $11.72^{+0.11}_{-0.16}$ \\
HD~207538   & $18.13^{+0.01}_{-0.01}$   & $11.57^{+0.03}_{-0.03}$   & $12.62^{+0.04}_{-0.04}$   & $11.62^{+0.17}_{-0.29}$   & $12.45^{+0.10}_{-0.12}$   & \ldots   & $11.56^{+0.05}_{-0.06}$   & $11.56^{+0.12}_{-0.17}$ \\
HD~208266   & $18.06^{+0.02}_{-0.02}$   & $11.48^{+0.04}_{-0.05}$   & $12.62^{+0.05}_{-0.05}$   & $<11.78$   & $12.47^{+0.07}_{-0.08}$   & \ldots   & $<11.20$   & $<11.57$ \\
HD~208947   & $17.61^{+0.04}_{-0.04}$   & \ldots   & $12.18^{+0.03}_{-0.03}$   & $<11.75$   & $12.00^{+0.08}_{-0.09}$     & \ldots   & \ldots   & \ldots   \\
HD~209339   & $17.97^{+0.02}_{-0.02}$   & $11.49^{+0.02}_{-0.03}$   & $12.52^{+0.03}_{-0.03}$   & $11.67^{+0.16}_{-0.26}$   & $12.32^{+0.05}_{-0.05}$   & \ldots   & $11.40^{+0.06}_{-0.07}$   & $<11.41$ \\
HD~210809   & $17.95^{+0.04}_{-0.04}$\tablenotemark{a}   & $11.63^{+0.07}_{-0.08}$   & $12.47^{+0.03}_{-0.03}$\tablenotemark{a}   & $<11.79$   & $<12.40$   & \ldots   & $<11.65$   & $<12.03$ \\
HD~212791   & $17.76^{+0.04}_{-0.05}$   & \ldots   & $12.30^{+0.03}_{-0.04}$   & $<12.17$   & $<12.13$     & \ldots   & \ldots   & \ldots   \\
HD~218915   & $17.97^{+0.02}_{-0.02}$   & $11.51^{+0.02}_{-0.02}$   & $12.49^{+0.03}_{-0.03}$   & $<11.95$   & $12.22^{+0.11}_{-0.15}$   & \ldots   & $11.22^{+0.07}_{-0.09}$   & $11.43^{+0.11}_{-0.15}$ \\
HDE~232522   & $17.89^{+0.02}_{-0.02}$   & $11.56^{+0.02}_{-0.02}$   & $12.44^{+0.02}_{-0.02}$   & $<11.75$   & $12.10^{+0.07}_{-0.08}$   & $<11.38$   & $11.26^{+0.07}_{-0.09}$   & $<11.52$ \\
HDE~303308  & $18.11^{+0.02}_{-0.03}$   & $11.70^{+0.04}_{-0.04}$   & $12.60^{+0.04}_{-0.04}$   & $<12.15$   & $12.44^{+0.12}_{-0.17}$   & \ldots   & $11.34^{+0.12}_{-0.17}$   & $<11.78$ \\
HDE~308813  & $18.00^{+0.05}_{-0.06}$   & $11.68^{+0.07}_{-0.08}$   & $12.51^{+0.03}_{-0.04}$   & $<12.18$   & $<12.46$   & \ldots   & $<11.40$   & $<11.94$ \\
CPD$-$30~5410 & $17.92^{+0.05}_{-0.06}$   & $11.19^{+0.15}_{-0.24}$   & $12.35^{+0.06}_{-0.06}$   & $<12.14$   & $<12.45$   & $<11.73$   & $<11.53$   & $<11.89$ \\
CPD$-$59~2603 & $18.01^{+0.02}_{-0.02}$\tablenotemark{a}   & $11.83^{+0.02}_{-0.02}$\tablenotemark{a}   & $12.65^{+0.02}_{-0.02}$\tablenotemark{a}   & \ldots\tablenotemark{f}   & $12.46^{+0.07}_{-0.09}$\tablenotemark{a}   & \ldots   & $11.42^{+0.11}_{-0.14}$   & $<11.82$ \\
\enddata
\tablenotetext{a}{Weighted mean of the column densities obtained from high-resolution (E140H) and medium-resolution (E140M) data.}
\tablenotetext{b}{Column density obtained from the Pb~{\sc ii}~$\lambda1203$ line.}
\tablenotetext{c}{Weighted mean of the column densities obtained from the Ge~{\sc ii}~$\lambda1237$ line (from GHRS data) and the Ge~{\sc ii}~$\lambda1602$ line (from STIS data).}
\tablenotetext{d}{Column density obtained from the Kr~{\sc i}~$\lambda1164$ line from \emph{FUSE} data.}
\tablenotetext{e}{Weighted mean of the column densities obtained from the Cd~{\sc ii}~$\lambda2145$ and $\lambda2265$ lines.}
\tablenotetext{f}{The expected position of the As~{\sc ii}~$\lambda1263$ line overlaps with a high-velocity component of Si~{\sc ii}*~$\lambda1264$, precluding a detection of As~{\sc ii} in this direction.}
\end{deluxetable}
\end{longrotatetable}

\clearpage

\begin{deluxetable}{lccccccc}
\tablecolumns{8}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Comparison with Previous Studies: Ge~{\sc ii} and Kr~{\sc i}}
\tablehead{ \colhead{Star} & \multicolumn{3}{c}{log $N$(Ge~{\sc ii})} & \colhead{} & \multicolumn{3}{c}{log $N$(Kr~{\sc i})} \\
\cline{2-4} \cline{6-8} \\
\colhead{} & \colhead{This Work} & \colhead{Previous Result} & \colhead{Ref.} & \colhead{} & \colhead{This Work} & \colhead{Previous Result} & \colhead{Ref.} }
\startdata
HD~1383 & $12.74^{+0.02}_{-0.02}$ & $12.60\pm0.09$\tablenotemark{a} & 1 && $12.52^{+0.08}_{-0.09}$ & \ldots \\
HD~13268 & $12.71^{+0.05}_{-0.06}$ & $12.59\pm0.07$\tablenotemark{a} & 1 && $<13.00$ & \ldots \\
HD~24190 & $12.31^{+0.03}_{-0.03}$ & \ldots & && $12.27^{+0.03}_{-0.03}$ & $12.35\pm0.06$ & 2 \\
HD~27778 & $12.23^{+0.03}_{-0.03}$ & $12.29\pm0.04$\tablenotemark{a} & 1 && $12.28^{+0.04}_{-0.04}$ & $12.37\pm0.05$ & 3 \\
HD~37021 & $12.51^{+0.05}_{-0.05}$ & $12.47\pm0.04$\tablenotemark{a} & 1 && $12.64^{+0.03}_{-0.04}$ & $12.63\pm0.04$ & 3 \\
HD~37061 & $12.55^{+0.05}_{-0.05}$ & $12.66\pm0.05$\tablenotemark{a} & 1 && $12.72^{+0.01}_{-0.01}$ & $12.72\pm0.03$ & 3 \\
HD~43818 & $12.80^{+0.06}_{-0.07}$ & $12.73\pm0.06$\tablenotemark{a} & 1 && $12.76^{+0.12}_{-0.17}$ & $12.69\pm0.09$ & 4 \\
HD~52266 & $12.50^{+0.03}_{-0.04}$ & $12.58\pm0.04$\tablenotemark{a} & 1 && $12.16^{+0.06}_{-0.08}$ & \ldots \\
HD~69106 & $12.27^{+0.02}_{-0.02}$ & \ldots & && $12.21^{+0.03}_{-0.04}$ & $12.19\pm0.09$ & 2 \\
HD~79186 & $12.54^{+0.04}_{-0.05}$ & $12.49\pm0.06$\tablenotemark{a} & 1 && $12.41^{+0.07}_{-0.08}$ & \ldots \\
HD~99872 & $12.33^{+0.04}_{-0.04}$ & \ldots & && $12.29^{+0.03}_{-0.04}$ & $12.25\pm0.07$ & 2 \\
HD~104705 & $12.43^{+0.03}_{-0.03}$ & \ldots & && $12.23^{+0.11}_{-0.14}$ & $12.05\pm0.09$ & 2 \\
HD~108639 & $12.64^{+0.02}_{-0.02}$ & \ldots & && $12.42^{+0.04}_{-0.04}$ & $12.40\pm0.10$ & 2 \\
HD~111934 & $12.65^{+0.04}_{-0.04}$ & $12.71\pm0.04$\tablenotemark{a} & 1 && $<12.25$ & \ldots \\
HD~114886 & $12.56^{+0.03}_{-0.04}$ & \ldots & && $12.43^{+0.10}_{-0.13}$ & $12.43\pm0.14$ & 2 \\
HD~122879 & $12.62^{+0.03}_{-0.03}$ & $12.62\pm0.07$\tablenotemark{a} & 1 && $12.51^{+0.04}_{-0.04}$ & $12.60\pm0.13$ & 2 \\
HD~124314 & $12.73^{+0.03}_{-0.03}$ & \ldots & && $12.68^{+0.06}_{-0.06}$ & $12.70\pm0.09$ & 2 \\
HD~137595 & $12.24^{+0.04}_{-0.04}$ & \ldots & && $12.33^{+0.06}_{-0.08}$ & $12.34\pm0.07$ & 2 \\
HD~147683 & $12.34^{+0.03}_{-0.04}$ & \ldots & && $12.45^{+0.05}_{-0.06}$ & $12.52\pm0.06$ & 2 \\
HD~147888 & $12.49^{+0.05}_{-0.05}$ & $12.63\pm0.06$\tablenotemark{a} & 1 && $12.71^{+0.02}_{-0.02}$ & $12.73\pm0.03$ & 3 \\
HD~148594 & $12.29^{+0.05}_{-0.05}$ & $12.30\pm0.06$\tablenotemark{a} & 1 && $12.39^{+0.07}_{-0.09}$ & \ldots \\
HD~152590 & $12.58^{+0.03}_{-0.03}$ & $12.59\pm0.05$\tablenotemark{a} & 1 && $12.39^{+0.03}_{-0.04}$ & $12.54\pm0.05$ & 2 \\
HD~156110 & $11.52^{+0.05}_{-0.06}$ & $11.52\pm0.07$\tablenotemark{a} & 1 && $<11.69$ & \ldots \\
HD~157857 & $12.55^{+0.06}_{-0.07}$ & $12.67\pm0.09$\tablenotemark{a} & 1 && $<12.54$ & \ldots \\
HD~165246 & $12.61^{+0.04}_{-0.04}$ & \ldots & && $12.47^{+0.02}_{-0.02}$ & $12.53\pm0.06$ & 2 \\
HD~165955 & $12.44^{+0.03}_{-0.03}$ & $12.34\pm0.04$\tablenotemark{a} & 1 && $<12.34$ & \ldots \\
HD~177989 & $12.24^{+0.02}_{-0.02}$ & \ldots & && $12.13^{+0.07}_{-0.09}$ & $12.25\pm0.07$ & 2 \\
HD~185418 & $12.52^{+0.04}_{-0.04}$ & $12.59\pm0.04$\tablenotemark{a} & 1 && $12.44^{+0.02}_{-0.02}$ & $12.50\pm0.06$ & 3 \\
HD~192035 & $12.49^{+0.04}_{-0.04}$ & $12.48\pm0.05$\tablenotemark{a} & 1 && $<12.52$ & \ldots \\
HD~198478 & $12.75^{+0.05}_{-0.05}$ & $12.63\pm0.04$\tablenotemark{a} & 1 && $12.58^{+0.06}_{-0.07}$ & $12.50\pm0.06$ & 3 \\
HD~198781 & $12.34^{+0.03}_{-0.03}$ & $12.35\pm0.06$\tablenotemark{a} & 1 && $12.08^{+0.09}_{-0.11}$ & \ldots \\
HD~203374 & $12.56^{+0.02}_{-0.02}$ & \ldots & && $12.47^{+0.04}_{-0.04}$ & $12.56\pm0.06$ & 2 \\
HD~207198 & $12.63^{+0.03}_{-0.04}$ & $12.63\pm0.05$\tablenotemark{a} & 1 && $12.56^{+0.05}_{-0.06}$ & $12.68\pm0.08$ & 3 \\
HD~208947 & $12.18^{+0.03}_{-0.03}$ & \ldots & && $12.00^{+0.08}_{-0.09}$ & $11.99\pm0.08$ & 2 \\
HD~209339 & $12.52^{+0.03}_{-0.03}$ & \ldots & && $12.32^{+0.05}_{-0.05}$ & $12.35\pm0.06$ & 2 \\
HD~210809 & $12.47^{+0.03}_{-0.03}$ & $12.71\pm0.06$\tablenotemark{a} & 1 && $<12.40$ & \ldots \\
HD~212791 & $12.30^{+0.03}_{-0.04}$ & $12.30\pm0.07$\tablenotemark{a} & 1 && $<12.13$ & \ldots \\
HDE~232522 & $12.44^{+0.02}_{-0.02}$ & $12.40\pm0.08$\tablenotemark{a} & 1 && $12.10^{+0.07}_{-0.08}$ & \ldots \\
HDE~303308 & $12.60^{+0.04}_{-0.04}$ & \ldots & && $12.44^{+0.12}_{-0.17}$ & $12.32\pm0.09$ & 2 \\
HDE~308813 & $12.51^{+0.03}_{-0.04}$ & $12.52\pm0.05$\tablenotemark{a} & 1 && $<12.46$ & \ldots \\
\enddata
\tablenotetext{a}{Revised using the new experimental $f$-value for Ge~{\sc ii}~$\lambda1237$ from Heidarian et al.~(2017).}
\tablerefs{(1) Cartledge et al. 2006; (2) Cartledge et al. 2008; (3) Cartledge et al. 2003; (4) Cartledge et al. 2004.}
\end{deluxetable}

\clearpage

\begin{longrotatetable}
\begin{deluxetable}{lcccccccccc}
\tablecolumns{11}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Elemental Abundances}
\tablehead{ \colhead{Star} & \colhead{log $N$(H$_{\mathrm{tot}}$)\tablenotemark{a}} & \colhead{$F_*$\tablenotemark{a}} & \colhead{log (O/H)} & \colhead{log (Ga/H)} & \colhead{log (Ge/H)} & \colhead{log (As/H)} & \colhead{log (Kr/H)} & \colhead{log (Cd/H)} & \colhead{log (Sn/H)} & \colhead{log (Pb/H)} }
\startdata
HD~1383     & $21.50^{+0.08}_{-0.09}$ & $0.61\pm0.04$ & $-3.35^{+0.08}_{-0.10}$ & $-9.44^{+0.09}_{-0.11}$ & $-8.77^{+0.08}_{-0.10}$ & $<-9.41$ & $-8.99^{+0.10}_{-0.14}$ & \ldots & $-9.62^{+0.14}_{-0.21}$ & $<-9.33$ \\
HD~13268    & $21.42^{+0.07}_{-0.09}$ & $0.51\pm0.04$ & $-3.37^{+0.09}_{-0.11}$ & $-9.83^{+0.12}_{-0.17}$ & $-8.71^{+0.09}_{-0.11}$ & $<-9.05$ & $<-8.42$ & \ldots & $<-9.66$ & $<-9.32$ \\
HD~13745    & $21.37^{+0.08}_{-0.10}$ & $0.43\pm0.07$ & $-3.40^{+0.09}_{-0.12}$ & $-9.61^{+0.10}_{-0.12}$ & $-8.77^{+0.09}_{-0.12}$ & $<-9.04$ & $<-8.31$ & \ldots & $<-9.62$ & $<-9.30$ \\
HD~14434    & $21.47^{+0.07}_{-0.09}$ & $0.52\pm0.04$ & $-3.29^{+0.09}_{-0.11}$ & $-9.53^{+0.09}_{-0.12}$ & $-8.58^{+0.10}_{-0.12}$ & $<-9.02$ & $<-8.14$ & \ldots & $<-9.72$ & $<-9.33$ \\
HD~22951    & $21.22^{+0.08}_{-0.10}$ & $0.73\pm0.05$ & $-3.48^{+0.08}_{-0.10}$ & $-10.02^{+0.09}_{-0.11}$ & \ldots & \ldots & \ldots & \ldots & $-10.17^{+0.09}_{-0.11}$ & $<-10.23$ \\
HD~23180    & $21.20^{+0.08}_{-0.10}$ & $0.84\pm0.06$ & $-3.45^{+0.08}_{-0.10}$ & $-10.10^{+0.08}_{-0.11}$ & \ldots & \ldots & \ldots & \ldots & $-10.06^{+0.08}_{-0.10}$ & $-9.93^{+0.11}_{-0.15}$ \\
HD~24190    & $21.30^{+0.05}_{-0.06}$ & $0.63\pm0.24$ & $-3.44^{+0.06}_{-0.06}$ & $-9.96^{+0.07}_{-0.08}$ & $-8.99^{+0.06}_{-0.06}$ & $-9.75^{+0.12}_{-0.16}$ & $-9.03^{+0.06}_{-0.06}$ & \ldots & $<-10.17$ & $-9.97^{+0.16}_{-0.26}$ \\
HD~24398    & $21.19^{+0.06}_{-0.08}$ & $0.88\pm0.05$ & $-3.41^{+0.06}_{-0.08}$ & $-9.96^{+0.07}_{-0.08}$ & \ldots & \ldots & \ldots & \ldots & $-10.04^{+0.07}_{-0.08}$ & $-9.98^{+0.10}_{-0.13}$ \\
HD~24534    & $21.34^{+0.03}_{-0.04}$ & $0.90\pm0.06$ & $-3.46^{+0.03}_{-0.04}$ & $-10.13^{+0.03}_{-0.04}$ & $-9.01^{+0.05}_{-0.06}$ & $-9.96^{+0.07}_{-0.08}$ & $-8.94^{+0.08}_{-0.09}$ & $-10.24^{+0.05}_{-0.05}$ & $-10.17^{+0.04}_{-0.04}$ & $-10.21^{+0.07}_{-0.08}$ \\
HD~27778    & $21.36^{+0.08}_{-0.09}$\tablenotemark{b} & \ldots & $-3.56^{+0.08}_{-0.10}$ & \ldots & $-9.13^{+0.08}_{-0.10}$ & $<-9.63$ & $-9.08^{+0.08}_{-0.11}$ & $-10.26^{+0.10}_{-0.12}$ & \ldots & \ldots \\
HD~37021    & $21.65^{+0.13}_{-0.19}$\tablenotemark{c} & \ldots & $-3.51^{+0.13}_{-0.19}$ & \ldots & $-9.14^{+0.14}_{-0.20}$ & $-10.07^{+0.19}_{-0.34}$ & $-9.01^{+0.13}_{-0.19}$ & $-10.57^{+0.16}_{-0.25}$ & \ldots & \ldots \\
HD~37061    & $21.73^{+0.09}_{-0.11}$\tablenotemark{c} & \ldots & $-3.45^{+0.09}_{-0.11}$ & \ldots & $-9.18^{+0.10}_{-0.13}$ & $-9.88^{+0.10}_{-0.13}$ & $-9.01^{+0.09}_{-0.11}$ & $-10.38^{+0.09}_{-0.12}$ & \ldots & \ldots \\
HD~69106    & $21.09^{+0.06}_{-0.06}$ & $0.64\pm0.06$ & $-3.58^{+0.06}_{-0.07}$ & \ldots & $-8.82^{+0.06}_{-0.07}$ & $<-9.73$ & $-8.88^{+0.06}_{-0.08}$ & \ldots & \ldots & $-9.99^{+0.14}_{-0.21}$ \\
HD~79186    & $21.41^{+0.07}_{-0.08}$ & $0.69\pm0.03$ & $-3.48^{+0.07}_{-0.08}$ & \ldots & $-8.87^{+0.08}_{-0.10}$ & $<-9.24$ & $-9.00^{+0.09}_{-0.12}$ & \ldots & \ldots & \ldots \\
HD~88115    & $21.00^{+0.08}_{-0.09}$ & $0.35\pm0.45$ & $-3.24^{+0.09}_{-0.11}$ & $-9.34^{+0.11}_{-0.15}$ & $-8.73^{+0.08}_{-0.10}$ & $<-8.96$ & $-8.80^{+0.14}_{-0.20}$ & \ldots & $<-9.03$ & $<-8.93$ \\
HD~92554    & $21.28^{+0.10}_{-0.13}$ & $0.27\pm0.07$ & $-3.28^{+0.12}_{-0.16}$ & $-9.51^{+0.12}_{-0.16}$ & $-8.64^{+0.11}_{-0.14}$ & $<-8.95$ & $<-8.57$ & \ldots & $<-9.43$ & $<-9.10$ \\
HD~93205    & $21.40^{+0.04}_{-0.04}$ & $0.40\pm0.03$ & $-3.34^{+0.05}_{-0.05}$ & $-9.57^{+0.06}_{-0.07}$ & $-8.81^{+0.05}_{-0.05}$ & $<-9.27$ & $-9.00^{+0.12}_{-0.18}$ & \ldots & $-10.11^{+0.15}_{-0.22}$ & $<-9.59$ \\
HD~93222    & $21.42^{+0.06}_{-0.07}$ & $0.39\pm0.04$ & $-3.30^{+0.06}_{-0.07}$ & $-9.56^{+0.07}_{-0.08}$ & $-8.69^{+0.06}_{-0.07}$ & $<-9.32$ & $-9.08^{+0.12}_{-0.17}$ & \ldots & $-9.71^{+0.08}_{-0.09}$ & $<-9.65$ \\
HD~99890    & $20.96^{+0.12}_{-0.17}$ & $0.17\pm0.08$ & $-3.19^{+0.12}_{-0.17}$ & $-9.48^{+0.12}_{-0.17}$ & $-8.58^{+0.12}_{-0.17}$ & $<-9.49$ & $-8.93^{+0.14}_{-0.20}$ & $<-9.97$ & $-10.00^{+0.14}_{-0.20}$ & $<-9.76$ \\
HD~104705   & $21.18^{+0.07}_{-0.08}$ & $0.33\pm0.05$ & $-3.30^{+0.07}_{-0.09}$ & $-9.60^{+0.07}_{-0.09}$ & $-8.75^{+0.07}_{-0.09}$ & $-9.29^{+0.17}_{-0.27}$ & $-8.95^{+0.12}_{-0.17}$ & \ldots & $-9.81^{+0.09}_{-0.11}$ & $<-9.71$ \\
HD~108639   & $21.38^{+0.08}_{-0.10}$ & $0.37\pm0.37$ & $-3.35^{+0.09}_{-0.11}$ & $-9.59^{+0.09}_{-0.11}$ & $-8.75^{+0.09}_{-0.11}$ & $<-9.76$ & $-8.97^{+0.09}_{-0.11}$ & \ldots & $-9.99^{+0.12}_{-0.16}$ & $<-9.77$ \\
HD~114886   & $21.40^{+0.05}_{-0.06}$ & $0.87\pm0.31$ & $-3.43^{+0.06}_{-0.07}$ & $-9.67^{+0.06}_{-0.07}$ & $-8.84^{+0.06}_{-0.07}$ & $<-9.41$ & $-8.98^{+0.11}_{-0.15}$ & \ldots & $-10.14^{+0.12}_{-0.16}$ & $<-9.75$ \\
HD~116781   & $21.24^{+0.09}_{-0.11}$ & $0.44\pm0.07$ & $-3.25^{+0.09}_{-0.12}$ & \ldots & $-8.76^{+0.09}_{-0.12}$ & $<-9.11$ & $-8.98^{+0.13}_{-0.19}$ & \ldots & \ldots & \ldots \\
HD~121968   & $20.59^{+0.12}_{-0.16}$ & $0.26\pm0.06$ & $-3.27^{+0.13}_{-0.18}$ & $-9.54^{+0.12}_{-0.18}$ & $-8.78^{+0.12}_{-0.17}$ & $<-8.91$ & $<-8.85$ & \ldots & $<-9.79$ & $<-9.29$ \\
HD~122879   & $21.34^{+0.10}_{-0.14}$ & $0.55\pm0.04$ & $-3.40^{+0.11}_{-0.14}$ & $-9.75^{+0.11}_{-0.14}$ & $-8.72^{+0.11}_{-0.14}$ & $<-9.81$ & $-8.83^{+0.11}_{-0.15}$ & \ldots & $-9.94^{+0.13}_{-0.18}$ & $<-9.78$ \\
HD~124314   & $21.51^{+0.07}_{-0.08}$ & $0.59\pm0.05$ & $-3.32^{+0.07}_{-0.08}$ & $-9.66^{+0.07}_{-0.09}$ & $-8.78^{+0.07}_{-0.09}$ & $<-9.43$ & $-8.83^{+0.08}_{-0.10}$ & \ldots & $-9.91^{+0.10}_{-0.13}$ & $<-9.65$ \\
HD~137595   & $21.22^{+0.05}_{-0.05}$ & $0.77\pm0.22$ & $-3.43^{+0.05}_{-0.06}$ & $-10.13^{+0.09}_{-0.12}$ & $-8.98^{+0.06}_{-0.07}$ & $<-9.45$ & $-8.89^{+0.08}_{-0.10}$ & \ldots & $<-10.25$ & $-9.89^{+0.17}_{-0.28}$ \\
HD~147683   & $21.41^{+0.11}_{-0.14}$ & $0.56\pm0.47$ & $-3.52^{+0.11}_{-0.15}$ & $-10.02^{+0.12}_{-0.16}$ & $-9.07^{+0.11}_{-0.15}$ & $<-9.39$ & $-8.95^{+0.12}_{-0.16}$ & \ldots & $-10.06^{+0.12}_{-0.17}$ & $<-9.86$ \\
HD~147888   & $21.74^{+0.10}_{-0.13}$ & $0.88\pm0.06$ & $-3.50^{+0.10}_{-0.13}$ & \ldots & $-9.25^{+0.11}_{-0.14}$ & $-9.97^{+0.11}_{-0.15}$ & $-9.03^{+0.10}_{-0.13}$ & $-10.39^{+0.10}_{-0.13}$ & \ldots & \ldots \\
HD~148937   & $21.70^{+0.08}_{-0.10}$\tablenotemark{d} & \ldots & $-3.39^{+0.08}_{-0.10}$ & $-9.88^{+0.09}_{-0.11}$ & $-8.83^{+0.09}_{-0.12}$ & $<-9.43$ & $<-9.02$ & \ldots & $<-10.33$ & $<-9.88$ \\
HD~152590   & $21.47^{+0.05}_{-0.06}$ & $0.69\pm0.03$ & $-3.45^{+0.05}_{-0.06}$ & $-9.87^{+0.09}_{-0.11}$ & $-8.89^{+0.06}_{-0.06}$ & $-9.87^{+0.13}_{-0.18}$ & $-9.08^{+0.06}_{-0.07}$ & $-10.23^{+0.11}_{-0.16}$ & $-9.83^{+0.11}_{-0.15}$ & $<-9.49$ \\
HD~157857   & $21.44^{+0.07}_{-0.08}$ & $0.62\pm0.04$ & $-3.35^{+0.07}_{-0.09}$ & \ldots & $-8.90^{+0.09}_{-0.11}$ & $<-9.61$ & $<-8.90$ & \ldots & \ldots & \ldots \\
HD~165246   & $21.46^{+0.06}_{-0.08}$ & $0.93\pm0.45$ & $-3.38^{+0.06}_{-0.08}$ & \ldots & $-8.85^{+0.07}_{-0.09}$ & $<-9.95$ & $-8.99^{+0.07}_{-0.08}$ & \ldots & \ldots & $-10.19^{+0.15}_{-0.23}$ \\
HD~165955   & $21.10^{+0.06}_{-0.07}$ & $0.42\pm0.04$ & $-3.40^{+0.09}_{-0.11}$ & $-9.47^{+0.09}_{-0.11}$ & $-8.66^{+0.07}_{-0.08}$ & $<-8.99$ & $<-8.76$ & \ldots & $<-9.55$ & $<-9.16$ \\
HD~177989   & $21.08^{+0.06}_{-0.07}$ & $0.55\pm0.05$ & $-3.28^{+0.07}_{-0.08}$ & $-9.80^{+0.07}_{-0.08}$ & $-8.84^{+0.07}_{-0.08}$ & $<-9.17$ & $-8.95^{+0.09}_{-0.12}$ & \ldots & $-10.09^{+0.10}_{-0.13}$ & $<-9.82$ \\
HD~185418   & $21.41^{+0.07}_{-0.09}$ & $0.79\pm0.03$ & $-3.36^{+0.08}_{-0.10}$ & \ldots & $-8.89^{+0.08}_{-0.10}$ & $<-9.87$ & $-8.97^{+0.08}_{-0.09}$ & \ldots & \ldots & \ldots \\
HD~192035   & $21.38^{+0.07}_{-0.08}$ & $0.76\pm0.04$ & $-3.41^{+0.08}_{-0.10}$ & $-9.81^{+0.10}_{-0.13}$ & $-8.89^{+0.07}_{-0.09}$ & $<-9.08$ & $<-8.87$ & \ldots & $<-9.76$ & $<-9.37$ \\
HD~195965   & $21.13^{+0.02}_{-0.02}$ & $0.52\pm0.02$ & $-3.36^{+0.05}_{-0.06}$ & $-9.75^{+0.05}_{-0.06}$ & $-8.76^{+0.05}_{-0.06}$ & $<-8.94$ & $<-8.91$ & \ldots & $<-9.92$ & $<-9.42$ \\
HD~198478   & $21.55^{+0.11}_{-0.15}$ & $0.81\pm0.05$ & $-3.51^{+0.11}_{-0.15}$ & \ldots & $-8.80^{+0.12}_{-0.16}$ & $<-9.50$ & $-8.97^{+0.13}_{-0.18}$ & \ldots & \ldots & \ldots \\
HD~198781   & $21.15^{+0.06}_{-0.07}$ & $0.59\pm0.03$ & $-3.43^{+0.08}_{-0.10}$ & \ldots & $-8.82^{+0.07}_{-0.08}$ & $<-9.50$ & $-9.07^{+0.10}_{-0.14}$ & \ldots & \ldots & \ldots \\
HD~203374   & $21.33^{+0.07}_{-0.09}$ & $0.56\pm0.06$ & $-3.34^{+0.07}_{-0.09}$ & $-9.82^{+0.10}_{-0.13}$ & $-8.77^{+0.08}_{-0.09}$ & $<-9.52$ & $-8.86^{+0.08}_{-0.10}$ & \ldots & $<-9.94$ & $<-9.47$ \\
HD~207198   & $21.68^{+0.05}_{-0.06}$ & $0.90\pm0.03$ & $-3.53^{+0.06}_{-0.06}$ & \ldots & $-9.04^{+0.06}_{-0.07}$ & $<-9.85$ & $-9.11^{+0.07}_{-0.08}$ & $-10.43^{+0.09}_{-0.11}$ & \ldots & \ldots \\
HD~207308   & $21.44^{+0.06}_{-0.07}$ & $0.80\pm0.06$ & $-3.47^{+0.07}_{-0.08}$ & $-9.90^{+0.07}_{-0.09}$ & $-8.94^{+0.07}_{-0.09}$ & $-9.67^{+0.17}_{-0.29}$ & $-8.96^{+0.10}_{-0.14}$ & \ldots & $-10.29^{+0.16}_{-0.25}$ & $-9.71^{+0.13}_{-0.18}$ \\
HD~207538   & $21.58^{+0.08}_{-0.09}$ & $0.84\pm0.07$ & $-3.45^{+0.08}_{-0.09}$ & $-10.01^{+0.08}_{-0.10}$ & $-8.96^{+0.09}_{-0.11}$ & $-9.96^{+0.18}_{-0.32}$ & $-9.13^{+0.12}_{-0.16}$ & \ldots & $-10.02^{+0.09}_{-0.11}$ & $-10.02^{+0.14}_{-0.21}$ \\
HD~209339   & $21.26^{+0.06}_{-0.07}$ & $0.58\pm0.04$ & $-3.29^{+0.06}_{-0.07}$ & $-9.77^{+0.06}_{-0.07}$ & $-8.74^{+0.06}_{-0.08}$ & $-9.60^{+0.17}_{-0.28}$ & $-8.94^{+0.08}_{-0.09}$ & \ldots & $-9.86^{+0.08}_{-0.10}$ & $<-9.85$ \\
HD~210809   & $21.33^{+0.08}_{-0.10}$ & $0.41\pm0.04$ & $-3.38^{+0.09}_{-0.11}$ & $-9.70^{+0.10}_{-0.13}$ & $-8.86^{+0.09}_{-0.11}$ & $<-9.54$ & $<-8.94$ & \ldots & $<-9.69$ & $<-9.30$ \\
HD~212791   & $21.13^{+0.12}_{-0.16}$ & $0.57\pm0.08$ & $-3.37^{+0.12}_{-0.17}$ & \ldots & $-8.82^{+0.12}_{-0.16}$ & $<-8.95$ & $<-9.00$ & \ldots & \ldots & \ldots \\
HD~218915   & $21.25^{+0.03}_{-0.04}$ & $0.70\pm0.08$ & $-3.29^{+0.04}_{-0.04}$ & $-9.74^{+0.04}_{-0.04}$ & $-8.77^{+0.04}_{-0.05}$ & $<-9.30$ & $-9.03^{+0.12}_{-0.16}$ & \ldots & $-10.04^{+0.08}_{-0.10}$ & $-9.83^{+0.12}_{-0.16}$ \\
HDE~232522  & $21.19^{+0.05}_{-0.06}$ & $0.44\pm0.03$ & $-3.29^{+0.05}_{-0.06}$ & $-9.63^{+0.06}_{-0.06}$ & $-8.74^{+0.05}_{-0.06}$ & $<-9.43$ & $-9.09^{+0.08}_{-0.10}$ & $<-9.80$ & $-9.92^{+0.09}_{-0.11}$ & $<-9.66$ \\
HDE~303308  & $21.48^{+0.06}_{-0.07}$ & $0.38\pm0.04$ & $-3.37^{+0.07}_{-0.08}$ & $-9.78^{+0.07}_{-0.08}$ & $-8.88^{+0.07}_{-0.08}$ & $<-9.33$ & $-9.04^{+0.13}_{-0.19}$ & \ldots & $-10.14^{+0.13}_{-0.19}$ & $<-9.70$ \\
HDE~308813  & $21.29^{+0.08}_{-0.09}$ & $0.49\pm0.04$ & $-3.29^{+0.09}_{-0.12}$ & $-9.61^{+0.10}_{-0.13}$ & $-8.78^{+0.08}_{-0.10}$ & $<-9.11$ & $<-8.83$ & \ldots & $<-9.89$ & $<-9.35$ \\
CPD$-$59 2603 & $21.50^{+0.06}_{-0.08}$\tablenotemark{e} & $0.43\pm0.05$\tablenotemark{e} & $-3.49^{+0.07}_{-0.08}$ & $-9.67^{+0.07}_{-0.08}$ & $-8.85^{+0.07}_{-0.08}$ & \ldots & $-9.04^{+0.09}_{-0.12}$ & \ldots & $-10.08^{+0.12}_{-0.17}$ & $<-9.68$ \\
\enddata
\tablenotetext{a}{Total hydrogen column densities were calculated from the values of $N$(H~{\sc i}) and $N$(H$_2$) listed in J09, unless otherwise noted. The line-of-sight depletion factors $F_*$ are the observed values from J09.}
\tablenotetext{b}{The large correction for stellar Ly$\alpha$ contamination applied to $N$(H~{\sc i}) for this star by J09 may not be necessary. Here, we adopt the uncorrected value of $N$(H~{\sc i}) from Cartledge et al.~(2004). This sight line is not used in the depletion analysis.}
\tablenotetext{c}{Measurement of $N$(H$_2$) is not available. However, the weak or absent absorption from Cl~{\sc i}~$\lambda1347$ indicates that there is very little H$_2$ in the line of sight, and we adopt $N$(H~{\sc i}) (from J09) as representative of $N$(H$_{\mathrm{tot}}$). The sight line is not included in the depletion analysis.}
\tablenotetext{d}{This star is not listed in J09; the total hydrogen column density was calculated using $N$(H~{\sc i}) from Diplas \& Savage (1994) and $N$(H$_2$) from Sheffer et al.~(2007).}
\tablenotetext{e}{The value of $N$(H~{\sc i}) for this star is listed incorrectly in J09. Here, we adopt the correct value from Diplas \& Savage (1994), and provide an updated value for the sight-line depletion factor $F_*$ (E.~Jenkins 2012, private communication).}
\end{deluxetable}
\end{longrotatetable}

\clearpage

\begin{deluxetable}{lccccccccc}
\tablecolumns{10}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{Element Depletion Parameters}
\tablehead{ \colhead{Elem.} & \colhead{log ($X$/H)$_{\sun}$\tablenotemark{a}} & \colhead{$A_X$} & \colhead{$B_X$} & \colhead{$z_X$} & \colhead{[$X$/H]$_0$} & \colhead{[$X$/H]$_1$} & \colhead{$\chi^2$} & \colhead{$\nu$} & \colhead{Prob. Worse Fit} }
\startdata
O   &  \phn$-3.24\pm0.05$ & $-0.284\pm0.042$  & $-0.153\pm0.051$  & 0.609  & $+0.020\pm0.057$  & $-0.264\pm0.053$  & 71.9    & 89    & \phantom{$<$}0.907 \\
Ga  &  \phn$-8.83\pm0.06$ & $-0.834\pm0.064$  & $-0.936\pm0.062$  & 0.607  & $-0.430\pm0.073$  & $-1.264\pm0.067$  & 60.3    & 41    & \phantom{$<$}0.027 \\
Ge  &  \phn$-8.30\pm0.05$ & $-0.526\pm0.051$  & $-0.539\pm0.051$  & 0.609  & $-0.219\pm0.060$  & $-0.745\pm0.055$  & 61.5    & 64    & \phantom{$<$}0.565 \\
As  &  \phn$-9.60\pm0.05$ & $-0.873\pm0.213$  & $-0.280\pm0.069$  & 0.856  & $+0.467\pm0.195$  & $-0.405\pm0.076$  & \phn6.8 & \phn9 & \phantom{$<$}0.654 \\
Kr  &  \phn$-8.64\pm0.08$ & $-0.166\pm0.059$  & $-0.342\pm0.081$  & 0.663  & $-0.232\pm0.090$  & $-0.398\pm0.083$  & 32.9    & 57    & \phantom{$<$}0.996 \\
Cd  &     $-10.19\pm0.03$ & $-0.028\pm0.221$  & $-0.108\pm0.050$  & 0.839  & $-0.085\pm0.192$  & $-0.113\pm0.062$  & \phn7.1 & \phn7 & \phantom{$<$}0.416 \\
Sn  &  \phn$-9.81\pm0.04$ & $-0.517\pm0.070$  & $-0.148\pm0.044$  & 0.691  & $+0.209\pm0.065$  & $-0.308\pm0.049$  & 89.6    & 35    & $<$0.001 \\
Pb  &  \phn$-9.87\pm0.04$ & $-1.077\pm0.396$  & $-0.179\pm0.064$  & 0.834  & $+0.720\pm0.337$  & $-0.358\pm0.092$  & 19.4    & 10    & \phantom{$<$}0.035 \\
\enddata
\tablenotetext{a}{Recommended solar system abundances from Lodders (2003).}
\end{deluxetable}

\begin{deluxetable}{lcccc}
\tablecolumns{5}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{Survival Analysis Coefficients}
\tablehead{ \colhead{Elem.} & \colhead{Slope} & \colhead{Intercept} & \colhead{$N_{\mathrm{det}}$\tablenotemark{a}} & \colhead{$N_{\mathrm{upp}}$\tablenotemark{b}} }
\startdata
O   & $-0.235\pm0.031$  & $-0.010\pm0.054$  & 91    & \phn0 \\
Ga  & $-0.691\pm0.085$  & $-0.510\pm0.079$  & 43    & \phn0 \\
Ge  & $-0.371\pm0.081$  & $-0.309\pm0.067$  & 66    & \phn0 \\
As  & $-0.479\pm0.193$  & $+0.035\pm0.164$  & 11    & 36 \\
Kr  & $-0.126\pm0.054$  & $-0.270\pm0.088$  & 59    & 12 \\
Cd  & $-0.257\pm0.181$  & $+0.084\pm0.153$  & \phn9 & \phn2 \\
Sn  & $-0.212\pm0.107$  & $-0.050\pm0.083$  & 37    & 14 \\
Pb  & $-0.221\pm0.185$  & $-0.046\pm0.125$  & 12    & 29 \\
\enddata
\tablenotetext{a}{Number of sight lines with detections.}
\tablenotetext{b}{Number of sight lines with upper limits only.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{lcccc}
\tablecolumns{5}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{Scatter and Mean Error in Depletion Residuals}
\tablehead{ \colhead{Elem.} & \colhead{Scatter\tablenotemark{a}} & \multicolumn{3}{c}{Mean Error\tablenotemark{b}} \\
\cline{3-5} \\
\colhead{} & \colhead{(dex)} & \colhead{Obs.} & \colhead{Fit} & \colhead{Res.} }
\startdata
O    & 0.071    & 0.085    & 0.028    & 0.093 \\
Ga   & 0.138    & 0.085    & 0.080    & 0.126 \\
Ge   & 0.103    & 0.084    & 0.050    & 0.105 \\
As   & 0.111    & 0.135    & 0.095    & 0.169 \\
Kr   & 0.073    & 0.101    & 0.027    & 0.106 \\
Cd   & 0.089    & 0.112    & 0.058    & 0.127 \\
Sn   & 0.176    & 0.106    & 0.048    & 0.121 \\
Pb   & 0.206    & 0.130    & 0.154    & 0.209 \\
\enddata
\tablenotetext{a}{Root mean square deviations in the depletion residuals with respect to the least-squares linear fits described in Section 4.2.}
\tablenotetext{b}{We list separately the mean errors in the observed depletions [$X$/H]$_{\mathrm{obs}}$, in the expected depletions [$X$/H]$_{\mathrm{fit}}$, and in the residuals [$X$/H]$_{\mathrm{obs}}$~$-$~[$X$/H]$_{\mathrm{fit}}$.}
\end{deluxetable}

\clearpage

\begin{longrotatetable}
\begin{deluxetable}{lcccccccccccc}
\setlength{\tabcolsep}{0.04in}
\tablecolumns{13}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Column Densities Obtained from the Literature}
\tablehead{ \colhead{Star} & \colhead{Name} & \colhead{log $N$(H$_{\mathrm{tot}}$)\tablenotemark{a}} & \colhead{$F_*$\tablenotemark{a}} & \colhead{log $N$(O~{\sc i})} & \colhead{log $N$(Ga~{\sc ii})} & \colhead{log $N$(Ge~{\sc ii})} & \colhead{log $N$(As~{\sc ii})} & \colhead{log $N$(Kr~{\sc i})} & \colhead{log $N$(Cd~{\sc ii})} & \colhead{log $N$(Sn~{\sc ii})} & \colhead{log $N$(Pb~{\sc ii})} & \colhead{References} }
\startdata
HD~5394  & $\gamma$ Cas    & $20.16^{+0.08}_{-0.10}$ & $0.52\pm0.04$ & $16.76\pm0.04$ & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots  & 1 \\
HD~12323 &                 & $21.29^{+0.07}_{-0.09}$ & $0.52\pm0.04$ & $18.02\pm0.06$ & \ldots & $12.30\pm0.06$ & \ldots & \ldots & \ldots & \ldots & \ldots & 2, 3 \\
HD~23478 &                 & $21.05^{+0.09}_{-0.12}$ & $-$$0.00\pm0.50$\phantom{$-$} & $17.79\pm0.09$ & \ldots & \ldots & \ldots & $12.23\pm0.05$ & \ldots & \ldots & \ldots & 4 \\
HD~24398 & $\zeta$ Per     & $21.19^{+0.06}_{-0.08}$ & $0.88\pm0.05$ & $17.71\pm0.05$\tablenotemark{b} & \ldots & \ldots & \ldots & $12.17\pm0.03$\tablenotemark{b} & \ldots & $11.08\pm0.15$\tablenotemark{b} & \ldots  & 1, 5, 6 \\
HD~24760 & $\epsilon$ Per  & $20.50^{+0.07}_{-0.09}$ & $0.68\pm0.04$ & $17.03\pm0.04$ & \ldots & \ldots & \ldots & $11.46\pm0.07$ & \ldots & \ldots & \ldots  & 1, 5 \\
HD~24912 & $\xi$ Per       & $21.29^{+0.06}_{-0.07}$ & $0.83\pm0.02$ & $17.81\pm0.05$ & \ldots & \ldots & \ldots & \ldots & \ldots & $11.09\pm0.04$ & \ldots  & 1, 6 \\
HD~35149 & 23 Ori          & $20.63^{+0.11}_{-0.15}$ & $0.54\pm0.04$ & $17.32\pm0.10$ & $11.20\pm0.03$ & $12.04\pm0.04$ & \ldots  & \ldots & \ldots & $11.00\pm0.18$ & \ldots  & 7, 6 \\
HD~36486 & $\delta$ Ori A  & $20.19^{+0.04}_{-0.04}$ & $0.54\pm0.02$ & $16.68\pm0.05$ & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots  & 1 \\
HD~36861 & $\lambda$ Ori   & $20.80^{+0.10}_{-0.12}$ & $0.57\pm0.04$ & $17.33\pm0.06$ & \ldots & \ldots & \ldots & $11.80\pm0.05$ & \ldots & \ldots & \ldots  & 1, 5 \\
HD~37043 & $\iota$ Ori     & $20.15^{+0.06}_{-0.07}$ & $0.41\pm0.03$ & $16.76\pm0.07$ & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots  & 1 \\
HD~37128 & $\epsilon$ Ori  & $20.45^{+0.08}_{-0.10}$ & $0.54\pm0.03$ & $16.98\pm0.05$ & \ldots & \ldots & \ldots & $11.40\pm0.08$ & $10.26\pm0.16$ & $10.53\pm0.14$ & \ldots  & 1, 5, 6 \\
HD~37367 & V433 Aur        & $21.33^{+0.09}_{-0.11}$ & $0.65\pm0.07$ & $18.06\pm0.08$ & \ldots & $12.49\pm0.04$ & \ldots & $12.51\pm0.05$ & \ldots & \ldots & \ldots & 2, 3, 8 \\
HD~37742 & $\zeta$ Ori     & $20.41^{+0.08}_{-0.10}$ & $0.57\pm0.05$ & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & $10.73\pm0.08$ & \ldots  & 6 \\
HD~37903 &                 & $21.44^{+0.06}_{-0.07}$ & $1.15\pm0.03$ & $17.88\pm0.02$ & \ldots & $12.17\pm0.03$ & \ldots & $12.37\pm0.06$ & \ldots & \ldots & \ldots & 2, 3, 8 \\
HD~38771 & $\kappa$ Ori    & $20.52^{+0.04}_{-0.04}$ & $0.67\pm0.03$ & $17.03\pm0.04$ & \ldots & \ldots & \ldots & $11.51\pm0.07$ & $10.09\pm0.10$ & $10.65\pm0.06$ & \ldots  & 1, 5, 6 \\
HD~40893 &                 & $21.54^{+0.08}_{-0.09}$ & $0.61\pm0.05$ & $18.07\pm0.03$ & \ldots & \ldots & \ldots & $12.56\pm0.07$ & \ldots & \ldots & \ldots & 4 \\
HD~47839 & 15 Mon          & $20.31^{+0.10}_{-0.13}$ & $0.25\pm0.05$ & $16.84\pm0.09$ & \ldots & $11.56\pm0.10$ & \ldots & \ldots & \ldots & $10.61\pm0.07$ & \ldots  & 1, 9, 6 \\
HD~57061 & $\tau$ CMa      & $20.70^{+0.04}_{-0.04}$ & $0.39\pm0.04$ & $17.33\pm0.04$ & \ldots & \ldots & \ldots & $11.75\pm0.05$ & $10.46\pm0.16$ & $10.99\pm0.06$ & \ldots  & 1, 5, 6 \\
HD~63005 &                 & $21.32^{+0.05}_{-0.06}$ & $0.64\pm0.03$ & $17.95\pm0.04$ & \ldots & $12.46\pm0.04$ & \ldots & \ldots & \ldots & \ldots & \ldots & 2, 3 \\
HD~71634 &                 & \ldots & \ldots & $17.49\pm0.06$ & \ldots & $12.17\pm0.06$ & \ldots & \ldots & \ldots & \ldots & \ldots & 2, 3 \\
HD~72754 & FY Vel          & $21.28^{+0.10}_{-0.13}$ & $0.76\pm0.10$ & $17.74\pm0.06$ & \ldots & $12.35\pm0.05$ & \ldots & $12.23\pm0.10$ & \ldots & \ldots & \ldots & 2, 3, 8 \\
HD~75309 &                 & $21.17^{+0.08}_{-0.11}$ & $0.63\pm0.04$ & $17.73\pm0.05$ & \ldots & $12.37\pm0.06$ & \ldots & $12.21\pm0.09$ & \ldots & \ldots & \ldots & 2, 3, 8 \\
HD~91824 &                 & $21.16^{+0.05}_{-0.06}$ & $0.45\pm0.03$ & $18.00\pm0.05$ & \ldots & $12.48\pm0.08$ & \ldots & \ldots & \ldots & \ldots & \ldots & 2, 3 \\
HD~91983 &                 & $21.24^{+0.09}_{-0.11}$ & $0.48\pm0.04$ & $17.96\pm0.04$ & \ldots & $12.52\pm0.04$ & \ldots & \ldots & \ldots & \ldots & \ldots & 2, 3 \\
HD~94454 &                 & \ldots & \ldots & $17.83\pm0.04$ & \ldots & \ldots & \ldots & $12.36\pm0.08$ & \ldots & \ldots & \ldots & 4 \\
HD~94493 &                 & $21.17^{+0.03}_{-0.04}$ & $0.29\pm0.03$ & $17.85\pm0.04$ & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & 10 \\
HD~99857 &                 & $21.36^{+0.06}_{-0.06}$ & $0.54\pm0.04$ & $17.92\pm0.04$ & \ldots & \ldots & \ldots & $12.34\pm0.08$ & \ldots & \ldots & \ldots & 4 \\
HD~102065 &                & \ldots & \ldots & $17.70\pm0.07$ & \ldots & \ldots & \ldots & $12.16\pm0.11$ & \ldots & \ldots & \ldots & 4 \\
HD~112999 & V946 Cen       & \ldots & \ldots & $17.75\pm0.07$ & \ldots & \ldots & \ldots & $12.27\pm0.09$ & \ldots & \ldots & \ldots & 4 \\
HD~115071 & V961 Cen       & $21.50^{+0.05}_{-0.05}$ & $0.22\pm0.21$ & $18.20\pm0.03$ & \ldots & \ldots & \ldots & $12.64\pm0.07$ & \ldots & \ldots & \ldots & 4 \\
HD~116852 &                & $21.02^{+0.08}_{-0.10}$ & $0.36\pm0.04$ & $17.56\pm0.04$ & \ldots & $12.15\pm0.07$ & \ldots & $12.06\pm0.06$ & \ldots & \ldots & \ldots & 4, 3 \\
HD~141637 & 1 Sco          & $21.13^{+0.10}_{-0.13}$ & $0.69\pm0.05$ & \ldots\tablenotemark{c} & $11.40\pm0.05$ & $12.19\pm0.02$ & \ldots & $12.20\pm0.09$ & \ldots & $11.39\pm0.10$ & $10.71\pm0.13$ & 9, 6, 11 \\
HD~143018 & $\pi$ Sco      & $20.69^{+0.06}_{-0.06}$ & $0.71\pm0.03$ & \ldots & $10.81\pm0.12$ & $11.87\pm0.03$ & \ldots & \ldots & \ldots & $11.07\pm0.11$ & \ldots  & 9 \\
HD~143275 & $\delta$ Sco   & $21.17^{+0.08}_{-0.09}$ & $0.90\pm0.03$ & \ldots\tablenotemark{c} & \ldots & \ldots & \ldots & $12.12\pm0.05$ & \ldots & \ldots & \ldots  & 5 \\
HD~144217 & $\beta^1$ Sco  & $21.14^{+0.04}_{-0.04}$ & $0.81\pm0.02$ & \ldots\tablenotemark{c} & \ldots & \ldots & \ldots & \ldots & $10.85\pm0.10$ & $11.31\pm0.03$ & \ldots  & 6 \\
HD~144470 & $\omega^1$ Sco & $21.23^{+0.07}_{-0.08}$ & $0.81\pm0.04$ & \ldots\tablenotemark{c} & \ldots & \ldots & \ldots & $12.23\pm0.05$ & \ldots & \ldots & \ldots  & 5 \\
HD~144965 &                & $21.32^{+0.06}_{-0.07}$ & $1.15\pm0.35$ & $17.80\pm0.06$ & \ldots & \ldots & \ldots & $12.30\pm0.08$ & \ldots & \ldots & \ldots & 4 \\
HD~147165 & $\sigma$ Sco   & $21.36^{+0.14}_{-0.22}$ & $0.76\pm0.06$ & $17.97\pm0.10$ & \ldots & \ldots & \ldots & $12.45\pm0.05$ & \ldots & $11.46\pm0.07$ & \ldots & 4, 6 \\
HD~147933 & $\rho$ Oph A   & $21.70^{+0.08}_{-0.10}$ & $1.09\pm0.08$ & \ldots\tablenotemark{c} & $11.65\pm0.02$ & \ldots & $11.54\pm0.11$ & \ldots & \ldots & $11.50\pm0.03$ & \ldots  & 12, 6 \\
HD~148184 & $\chi$ Oph     & $21.31^{+0.07}_{-0.09}$ & $0.96\pm0.09$ & \ldots\tablenotemark{c} & $11.34\pm0.02$ & \ldots & $11.27\pm0.14$ & \ldots & \ldots & $11.27\pm0.03$ & \ldots  & 12, 6 \\
HD~149757 & $\zeta$ Oph    & $21.15^{+0.03}_{-0.03}$ & $1.05\pm0.02$ & $17.63\pm0.04$ & $11.12\pm0.06$ & $12.13\pm0.04$ & $11.27\pm0.09$ & $12.07\pm0.07$ & $10.87\pm0.11$ & $11.09\pm0.11$ & $10.88\pm0.13$ & 1, 13, 14, 6, 15 \\
HD~151805 &                & $21.41^{+0.05}_{-0.06}$ & $0.83\pm0.36$ & \ldots & \ldots & \ldots & \ldots & $12.41\pm0.08$ & \ldots & \ldots & \ldots & 4 \\
HD~154368 & V1074 Sco      & $21.59^{+0.05}_{-0.06}$ & $0.52\pm0.07$ & $18.11\pm0.09$ & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots  & 16 \\
HD~157246 & $\gamma$ Ara   & $20.71^{+0.08}_{-0.09}$ & $0.46\pm0.03$ & $17.33\pm0.04$ & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots  & 1 \\
HD~175360 &                & \ldots & \ldots & $17.59\pm0.06$ & \ldots & $12.06\pm0.06$ & \ldots & $12.01\pm0.08$ & \ldots & \ldots & \ldots & 2, 3, 17 \\
HD~190918 & V1676 Cyg      & $21.40^{+0.06}_{-0.07}$ & $0.46\pm0.03$ & $18.12\pm0.08$ & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & 2 \\
HD~192639 &                & $21.48^{+0.07}_{-0.08}$ & $0.64\pm0.04$ & $18.14\pm0.04$ & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & 2 \\
HD~201345 &                & $21.00^{+0.08}_{-0.11}$ & $0.34\pm0.04$ & $17.66\pm0.06$ & \ldots & $12.24\pm0.06$ & \ldots & \ldots & \ldots & \ldots & \ldots & 2, 3 \\
HD~202347 &                & $20.93^{+0.09}_{-0.12}$ & $0.56\pm0.06$ & $17.58\pm0.06$ & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & 10 \\
HD~203532 &                & $21.44^{+0.07}_{-0.08}$\tablenotemark{d} & \ldots & $17.85\pm0.02$ & \ldots & $12.22\pm0.05$ & \ldots & $12.43\pm0.08$ & \ldots & \ldots & \ldots & 2, 3, 8 \\
HD~206267 &                & $21.54^{+0.09}_{-0.12}$ & $0.87\pm0.07$ & $18.11\pm0.03$ & \ldots & \ldots & \ldots & $12.65\pm0.10$ & \ldots & \ldots & \ldots & 4 \\
HD~206773 &                & $21.25^{+0.05}_{-0.06}$ & $0.53\pm0.02$ & $17.90\pm0.05$ & \ldots & $12.49\pm0.05$ & \ldots & \ldots & \ldots & \ldots & \ldots & 2, 3 \\
HD~208440 &                & $21.30^{+0.08}_{-0.10}$ & $0.61\pm0.04$ & $17.96\pm0.07$ & \ldots & $12.50\pm0.06$ & \ldots & $12.43\pm0.10$ & \ldots & \ldots & \ldots & 2, 3, 8 \\
HD~210839 & $\lambda$ Cep  & $21.45^{+0.07}_{-0.08}$ & $0.66\pm0.03$ & $18.11\pm0.02$ & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & \ldots & 10 \\
HD~212571 & $\pi$ Aqr      & \ldots & \ldots & \ldots & $11.04\pm0.10$ & $11.66\pm0.06$ & \ldots & \ldots & \ldots & \ldots & \ldots  & 9 \\
HD~219188 &                & $20.88^{+0.14}_{-0.21}$ & $1.24\pm0.57$ & $17.30\pm0.08$ & \ldots & $12.02\pm0.02$ & \ldots & \ldots & \ldots & \ldots & \ldots & 18 \\
HD~220057 &                & $21.15^{+0.10}_{-0.13}$ & $0.75\pm0.05$ & $17.79\pm0.06$ & \ldots & $12.30\pm0.05$ & \ldots & $12.19\pm0.08$ & \ldots & \ldots & \ldots & 2, 3, 8 \\
HD~224151 & V373 Cas       & $21.46^{+0.05}_{-0.06}$ & $0.46\pm0.04$ & $18.08\pm0.06$ & \ldots & \ldots & \ldots & $12.58\pm0.12$ & \ldots & \ldots & \ldots & 4 \\
BD+53 2820 &               & $21.39^{+0.08}_{-0.10}$ & $0.43\pm0.05$ & $18.05\pm0.12$ & \ldots & $12.53\pm0.09$ & \ldots & \ldots & \ldots & \ldots & \ldots & 2, 3 \\
CPD$-$69 1743 &            & $21.16^{+0.08}_{-0.10}$ & $0.42\pm0.05$ & $17.80\pm0.12$ & \ldots & $12.39\pm0.06$ & \ldots & \ldots & \ldots & \ldots & \ldots & 2, 3 \\
\enddata
\tablenotetext{a}{Total hydrogen column densities were calculated from the values of $N$(H~{\sc i}) and $N$(H$_2$) listed in J09, unless otherwise noted. The line-of-sight depletion factors $F_*$ are the observed values from J09.}
\tablenotetext{b}{The O~{\sc i} and Sn~{\sc ii} column densities listed here for $\zeta$~Per are from GHRS observations (Meyer et al.~1998; Sofia et al.~1999) and are not used in the depletion analysis. We use the values we obtain from STIS observations instead (see Table 5). The GHRS result for Kr~{\sc i} listed here (from Cardelli \& Meyer 1997) is used in the analysis, however, because the STIS observations do not cover the Kr~{\sc i}~$\lambda1235$ line.}
\tablenotetext{c}{This sight line has an O~{\sc i} column density from \emph{Copernicus} observations (Meyer et al.~1998), which is not used in the depletion analysis. We restrict our analysis of O abundances to sight lines with column density measurements from STIS or GHRS observations.}
\tablenotetext{d}{The large correction for stellar Ly$\alpha$ contamination applied to $N$(H~{\sc i}) for this star by J09 may not be necessary. Here, we adopt the uncorrected value of $N$(H~{\sc i}) from Cartledge et al.~(2004). This sight line is not used in the depletion analysis.}
\tablerefs{(1) Meyer et al.~1998; (2) Cartledge et al.~2004; (3) Cartledge et al.~2006; (4) Cartledge et al.~2008; (5) Cardelli \& Meyer 1997; (6) Sofia et al.~1999; (7) Welty et al.~1999; (8) Cartledge et al.~2003; (9) Hobbs et al.~1993; (10) Andr{\'e} et al.~2003; (11) Welty et al.~1995; (12) Federman et al.~2003; (13) Savage et al.~1992; (14) Cardelli et al.~1993; (15) Cardelli 1994; (16) Snow et al.~1996; (17) Cartledge et al.~2001; (18) Welty 2007.}
\end{deluxetable}
